Efficient Out-of-Distribution Detection Using Latent Space of $\beta$-VAE for Cyber-Physical Systems

Deep Neural Networks are actively being used in the design of autonomous Cyber-Physical Systems (CPSs). The advantage of these models is their ability to handle high-dimensional state-space and learn compact surrogate representations of the operational state spaces. However, the problem is that the sampled observations used for training the model may never cover the entire state space of the physical environment, and as a result, the system will likely operate in conditions that do not belong to the training distribution. These conditions that do not belong to training distribution are referred to as Out-of-Distribution (OOD). Detecting OOD conditions at runtime is critical for the safety of CPS. In addition, it is also desirable to identify the context or the feature(s) that are the source of OOD to select an appropriate control action to mitigate the consequences that may arise because of the OOD condition. In this paper, we study this problem as a multi-labeled time series OOD detection problem over images, where the OOD is defined both sequentially across short time windows (change points) as well as across the training data distribution. A common approach to solving this problem is the use of multi-chained one-class classifiers. However, this approach is expensive for CPSs that have limited computational resources and require short inference times. Our contribution is an approach to design and train a single $\beta$-Variational Autoencoder detector with a partially disentangled latent space sensitive to variations in image features. We use the feature sensitive latent variables in the latent space to detect OOD images and identify the most likely feature(s) responsible for the OOD. We demonstrate our approach using an Autonomous Vehicle in the CARLA simulator and a real-world automotive dataset called nuImages.

==> martingale/R1-mval.tex <==
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }
\begin{groupplot}[group style={group size=5 by 1,horizontal sep = 0.8 cm}]
\nextgroupplot[
font=\footnotesize,
  width=0.23\columnwidth,
  height=0.2\columnwidth,
  major tick length=\MajorTickLength,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=6,
xtick={0,1,2,3,4,5,6},
xtick style={color=black},
ylabel style={align=center}, ylabel= $logM$\\ (Precip),
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=20,
ytick style={color=black},
xticklabels=\empty,
]
\addplot [solid, blue]table[col sep=comma,x=time,y=mval2] {martingale/S1.csv};


\nextgroupplot[
font=\footnotesize,
  width=0.23\columnwidth,
  height=0.2\columnwidth,
  major tick length=\MajorTickLength,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=6,
xtick={0,1,2,3,4,5,6},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=20,
ytick style={color=black},
yticklabels=\empty,
xticklabels=\empty,
]
\addplot [solid, blue]table[col sep=comma,x=time,y=mval2] {martingale/S2.csv};


\nextgroupplot[
font=\footnotesize,
  width=0.23\columnwidth,
  height=0.2\columnwidth,
  major tick length=\MajorTickLength,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=6,
xtick={0,1,2,3,4,5,6},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=20,
ytick style={color=black},
yticklabels=\empty,
xticklabels=\empty,
]
\addplot [solid, blue]table[col sep=comma,x=time,y=mval2] {martingale/S3.csv};

\nextgroupplot[
font=\footnotesize,
  width=0.23\columnwidth,
  height=0.2\columnwidth,
  major tick length=\MajorTickLength,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=6,
xtick={0,1,2,3,4,5,6},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=20,
ytick style={color=black},
yticklabels=\empty,
xticklabels=\empty,
]
\addplot [solid, blue]table[col sep=comma,x=time,y=mval2] {martingale/S4.csv};

\nextgroupplot[
font=\footnotesize,
  width=0.23\columnwidth,
  height=0.2\columnwidth,
  major tick length=\MajorTickLength,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
xtick={0,1,2,3,4,5,6},
ymajorgrids,
ymin=-5, ymax=20,
ytick style={color=black},
yticklabels=\empty,
xticklabels=\empty,
]
\addplot [solid, blue]table[col sep=comma,x=time,y=mval2] {martingale/S5.csv};


\end{groupplot}

\begin{groupplot}[group style={group size=5 by 1,horizontal sep = 0.8 cm}]
\nextgroupplot[
font=\footnotesize,
  width=0.23\columnwidth,
  height=0.2\columnwidth,
  major tick length=\MajorTickLength,
tick align=outside,
tick pos=right,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=6,
xtick={0,1,2,3,4,5,6},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=400,
ytick={0,200,400},
ytick style={color=black},
xticklabels=\empty,
xtick=\empty
]

\addplot [thick,dashed, red]table[col sep=comma,x=time,y=th2] {martingale/S2.csv};

\nextgroupplot[
font=\footnotesize,
  width=0.23\columnwidth,
  height=0.2\columnwidth,
  major tick length=\MajorTickLength,
tick align=outside,
tick pos=right,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=6,
xtick={0,1,2,3,4,5,6},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=400,
ytick={0,200,400},
ytick style={color=black},
xticklabels=\empty,
yticklabels=\empty,
xtick=\empty,
ytick=\empty
]

\addplot [thick,dashed, red]table[col sep=comma,x=time,y=th2] {martingale/S2.csv};


\nextgroupplot[
font=\footnotesize,
  width=0.23\columnwidth,
  height=0.2\columnwidth,
  major tick length=\MajorTickLength,
tick align=outside,
tick pos=right,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=6,
xtick={0,1,2,3,4,5,6},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=400,
ytick={0,200,400},
ytick style={color=black},
xticklabels=\empty,
yticklabels=\empty,
xtick=\empty,
ytick=\empty
]

\addplot [thick,dashed, red]table[col sep=comma,x=time,y=th2] {martingale/S3.csv};

\addplot [thick,solid, teal]table[col sep=comma,x=time,y=cusum2] {martingale/S3.csv};

\nextgroupplot[
font=\footnotesize,
  width=0.23\columnwidth,
  height=0.2\columnwidth,
  major tick length=\MajorTickLength,
tick align=outside,
tick pos=right,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=6,
xtick={0,1,2,3,4,5,6},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=400,
ytick={0,200,400},
ytick style={color=black},
xticklabels=\empty,
yticklabels=\empty,
xtick=\empty,
ytick=\empty
]

\addplot [thick,dashed, red]table[col sep=comma,x=time,y=th2] {martingale/S4.csv};


\addplot [thick,solid, teal]table[col sep=comma,x=time,y=cusum2] {martingale/S4.csv};


\nextgroupplot[
font=\footnotesize,
  width=0.23\columnwidth,
  height=0.2\columnwidth,
  major tick length=\MajorTickLength,
tick align=outside,
tick pos=right,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
xtick={0,1,2,3,4,5,6},
ymajorgrids,
ymin=0, ymax=400,
ytick={0,200,400},
ytick style={color=black},
xticklabels=\empty,
xtick=\empty,
ytick=\empty
]

\addplot [thick,dashed, red]table[col sep=comma,x=time,y=th2] {martingale/S5.csv};


\end{groupplot}




\end{tikzpicture}




==> martingale/R1-pval.tex <==
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }
\begin{groupplot}[group style={group size=5 by 1,horizontal sep = 0.8 cm}]
\nextgroupplot[
font=\footnotesize,
  width=0.23\columnwidth,
  height=0.2\columnwidth,
  major tick length=\MajorTickLength,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=6,
xtick={0,1,2,3,4,5,6},
ytick={0,0.5,1},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel style={align=center}, ylabel= P-value\\ (Precip),
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
xticklabels=\empty
]
\addplot [only marks, mark options = {blue},mark size=0.5]table[col sep=comma,x=time,y=pval2] {martingale/S1.csv};

\nextgroupplot[
font=\footnotesize,
  width=0.23\columnwidth,
  height=0.2\columnwidth,
  major tick length=\MajorTickLength,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=6,
xtick={0,1,2,3,4,5,6},
ytick={0,0.5,1},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
yticklabels=\empty,
xticklabels=\empty,
]
\addplot [only marks, mark options = {blue},mark size=0.5]table[col sep=comma,x=time,y=pval2] {martingale/S2.csv};


\nextgroupplot[
font=\footnotesize,
  width=0.23\columnwidth,
  height=0.2\columnwidth,
  major tick length=\MajorTickLength,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=6,
xtick={0,1,2,3,4,5,6},
ytick={0,0.5,1},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
yticklabels=\empty,
xticklabels=\empty,
]
\addplot [only marks, mark options = {blue},mark size=0.5]table[col sep=comma,x=time,y=pval2] {martingale/S3.csv};

\nextgroupplot[
font=\footnotesize,
  width=0.23\columnwidth,
  height=0.2\columnwidth,
  major tick length=\MajorTickLength,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=6,
xtick={0,1,2,3,4,5,6},
ytick={0,0.5,1},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
yticklabels=\empty,
xticklabels=\empty,
]
\addplot [only marks, mark options = {blue},mark size=0.5]table[col sep=comma,x=time,y=pval2] {martingale/S4.csv};

\nextgroupplot[
font=\footnotesize,
  width=0.23\columnwidth,
  height=0.2\columnwidth,
  major tick length=\MajorTickLength,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=6,
xtick={0,1,2,3,4,5,6},
ytick={0,0.5,1},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
yticklabels=\empty,
xticklabels=\empty,
]
\addplot [only marks, mark options = {blue},mark size=0.5]table[col sep=comma,x=time,y=pval2] {martingale/S5.csv};

\end{groupplot}
\end{tikzpicture}
% \caption{The effect of offloading the tasks in response to high temperature per iteration of the inference pipeline. The trigger to offload the task is 70\textdegree C. The blue line shows the temperature in Celsius. The red line shows when the tasks were offloaded to the fog (on=on fog, off=off fog). The graph shows a subset of iterations (total 10000 iterations).}
% \label{fig:temperatureOffloading}
% \end{figure}
% \vspace{0.1in}



==> martingale/R2-mval.tex <==
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }
\begin{groupplot}[group style={group size=5 by 1,horizontal sep = 0.8 cm}]
\nextgroupplot[
font=\footnotesize,
  width=0.23\columnwidth,
  height=0.2\columnwidth,
tick align=outside,
major tick length=\MajorTickLength,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=6,
xtick={0,1,2,3,4,5,6},
xtick style={color=black},
ylabel style={align=center}, ylabel= $logM$\\ (Bright),
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=20,
xlabel={Time (s)},
ytick style={color=black},
]
\addplot [solid, blue]table[col sep=comma,x=time,y=mval3] {martingale/S1.csv};


\nextgroupplot[
font=\footnotesize,
  width=0.23\columnwidth,
  height=0.2\columnwidth,
  major tick length=\MajorTickLength,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=6,
xtick={0,1,2,3,4,5,6},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=20,
xlabel={Time (s)},
ytick style={color=black},
yticklabels=\empty,
]
\addplot [solid, blue]table[col sep=comma,x=time,y=mval3] {martingale/S2.csv};


\nextgroupplot[
font=\footnotesize,
  width=0.23\columnwidth,
  height=0.2\columnwidth,
  major tick length=\MajorTickLength,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=6,
xtick={0,1,2,3,4,5,6},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=20,
xlabel={Time (s)},
ytick style={color=black},
yticklabels=\empty,
]
\addplot [solid, blue]table[col sep=comma,x=time,y=mval3] {martingale/S3.csv};

\nextgroupplot[
font=\footnotesize,
  width=0.23\columnwidth,
  height=0.2\columnwidth,
tick align=outside,
major tick length=\MajorTickLength,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=6,
xtick={0,1,2,3,4,5,6},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=20,
xlabel={Time (s)},
ytick style={color=black},
yticklabels=\empty,
]
\addplot [solid, blue]table[col sep=comma,x=time,y=mval3] {martingale/S4.csv};

\nextgroupplot[
font=\footnotesize,
  width=0.23\columnwidth,
  height=0.2\columnwidth,
  major tick length=\MajorTickLength,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=6,
xlabel={Time (s)},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
xtick={0,1,2,3,4,5,6},
ymajorgrids,
ymin=-5, ymax=20,
ytick style={color=black},
yticklabels=\empty,
]
\addplot [solid, blue]table[col sep=comma,x=time,y=mval3] {martingale/S5.csv};


\end{groupplot}

\begin{groupplot}[group style={group size=5 by 1,horizontal sep = 0.8 cm}]
\nextgroupplot[
font=\footnotesize,
  width=0.23\columnwidth,
  height=0.2\columnwidth,
  major tick length=\MajorTickLength,
tick align=outside,
tick pos=right,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=6,
xtick={0,1,2,3,4,5,6},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=400,
ytick={0,200,400},
ytick style={color=black},
xticklabels=\empty,
xtick=\empty,
]

\addplot [thick,dashed, red]table[col sep=comma,x=time,y=th2] {martingale/S2.csv};

\nextgroupplot[
font=\footnotesize,
  width=0.23\columnwidth,
  height=0.2\columnwidth,
  major tick length=\MajorTickLength,
tick align=outside,
tick pos=right,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=6,
xtick={0,1,2,3,4,5,6},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=400,
ytick={0,200,400},
ytick style={color=black},
xticklabels=\empty,
yticklabels=\empty,
xtick=\empty,
ytick=\empty
]

\addplot [thick,dashed, red]table[col sep=comma,x=time,y=th2] {martingale/S2.csv};

\addplot [thick,solid, teal]table[col sep=comma,x=time,y=cusum3] {martingale/S2.csv};

\nextgroupplot[
font=\footnotesize,
  width=0.23\columnwidth,
  height=0.2\columnwidth,
  major tick length=\MajorTickLength,
tick align=outside,
tick pos=right,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=6,
xtick={0,1,2,3,4,5,6},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=400,
ytick={0,200,400},
ytick style={color=black},
xticklabels=\empty,
yticklabels=\empty,
xtick=\empty,
ytick=\empty
]

\addplot [thick,dashed, red]table[col sep=comma,x=time,y=th2] {martingale/S3.csv};


\nextgroupplot[
font=\footnotesize,
  width=0.23\columnwidth,
  height=0.2\columnwidth,
  major tick length=\MajorTickLength,
tick align=outside,
tick pos=right,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=6,
xtick={0,1,2,3,4,5,6},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=400,
ytick={0,200,400},
ytick style={color=black},
xticklabels=\empty,
yticklabels=\empty,
xtick=\empty,
ytick=\empty
]

\addplot [thick,dashed, red]table[col sep=comma,x=time,y=th2] {martingale/S4.csv};


\addplot [thick,solid, teal]table[col sep=comma,x=time,y=cusum3] {martingale/S4.csv};


\nextgroupplot[
font=\footnotesize,
  width=0.23\columnwidth,
  height=0.2\columnwidth,
  major tick length=\MajorTickLength,
tick align=outside,
tick pos=right,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
xtick={0,1,2,3,4,5,6},
ymajorgrids,
ymin=0, ymax=400,
ytick={0,200,400},
ytick style={color=black},
xticklabels=\empty,
xtick=\empty,
ytick=\empty
]

\addplot [thick,dashed, red]table[col sep=comma,x=time,y=th2] {martingale/S5.csv};


\end{groupplot}




\end{tikzpicture}




==> martingale/R2-pval.tex <==
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }
\begin{groupplot}[group style={group size=5 by 1,horizontal sep = 0.8 cm}]
\nextgroupplot[
font=\footnotesize,
  width=0.23\columnwidth,
  height=0.2\columnwidth,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=6,
xtick={0,1,2,3,4,5,6},
ytick={0,0.5,1},
xtick style={color=black},
major tick length=\MajorTickLength,
y grid style={white!69.0196078431373!black},
ylabel style={align=center}, ylabel= P-value\\(Bright),
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
xticklabels=\empty
]
\addplot [only marks, mark options = {blue},mark size=0.5]table[col sep=comma,x=time,y=pval3] {martingale/S1.csv};

\nextgroupplot[
font=\footnotesize,
  width=0.23\columnwidth,
  height=0.2\columnwidth,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=6,
xtick={0,1,2,3,4,5,6},
ytick={0,0.5,1},
xtick style={color=black},
major tick length=\MajorTickLength,
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
yticklabels=\empty,
xticklabels=\empty
]
\addplot [only marks, mark options = {blue},mark size=0.5]table[col sep=comma,x=time,y=pval3] {martingale/S2.csv};


\nextgroupplot[
font=\footnotesize,
  width=0.23\columnwidth,
  height=0.2\columnwidth,
  major tick length=\MajorTickLength,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=6,
xtick={0,1,2,3,4,5,6},
ytick={0,0.5,1},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
yticklabels=\empty,
xticklabels=\empty
]
\addplot [only marks, mark options = {blue},mark size=0.5]table[col sep=comma,x=time,y=pval3] {martingale/S3.csv};

\nextgroupplot[
font=\footnotesize,
  width=0.23\columnwidth,
  height=0.2\columnwidth,
  major tick length=\MajorTickLength,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=6,
xtick={0,1,2,3,4,5,6},
ytick={0,0.5,1},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
yticklabels=\empty,
xticklabels=\empty
]
\addplot [only marks, mark options = {blue},mark size=0.5]table[col sep=comma,x=time,y=pval3] {martingale/S4.csv};

\nextgroupplot[
font=\footnotesize,
  width=0.23\columnwidth,
  height=0.2\columnwidth,
  major tick length=\MajorTickLength,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=6,
xtick={0,1,2,3,4,5,6},
ytick={0,0.5,1},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
yticklabels=\empty,
xticklabels=\empty
]
\addplot [only marks, mark options = {blue},mark size=0.5]table[col sep=comma,x=time,y=pval3] {martingale/S5.csv};

\end{groupplot}
\end{tikzpicture}
% \caption{The effect of offloading the tasks in response to high temperature per iteration of the inference pipeline. The trigger to offload the task is 70\textdegree C. The blue line shows the temperature in Celsius. The red line shows when the tasks were offloaded to the fog (on=on fog, off=off fog). The graph shows a subset of iterations (total 10000 iterations).}
% \label{fig:temperatureOffloading}
% \end{figure}
% \vspace{0.1in}



==> martingale/all-in-one.tex <==
\begin{figure}[!ht]
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 2,horizontal sep = 1.4cm}]
\nextgroupplot[
height=2.5cm, width=6cm,
        bar width=0.1cm,
        ylabel style={yshift=-0.1cm},
    ybar=2pt, area legend,
    x grid style={white!69.0196078431373!black},
xmajorgrids,
y grid style={white!69.0196078431373!black},
ymajorgrids,
    enlargelimits=0.15,
    label style={font=\small},
    tick label style={font=\tiny},
    legend style={at={(0.5,0.1),font=\small},
      anchor=north,legend columns=-1},
    ylabel={P \& R (\%)},
    symbolic x coords={SD1,SD2,SDC,VD1,VD2,VDC,BD},
    xtick=data,
    xtick pos=left,
ytick pos=left,
    % nodes near coords,
    nodes near coords align={vertical},
    ]
\addplot[red!20!black,fill=red!80!white] coordinates {(SD1,99.5)(SD2,0)(SDC,99.5)(VD1,98.1)(VD2,1.7)(VDC,98.1)(BD,98.8)};
\addplot[blue!20!blue,fill=blue!40!white] coordinates {(SD1,98)(SD2,0)(SDC,98)(VD1,92.8)(VD2,45)(VDC,92)(BD,95.3)};
\nextgroupplot[
height=2.5cm, width=6cm,
        bar width=0.1cm,
    ybar=2pt, area legend,
    ylabel style={yshift=-0.1cm},
    x grid style={white!69.0196078431373!black},
xmajorgrids,
y grid style={white!69.0196078431373!black},
ymajorgrids,
    enlargelimits=0.15,
    label style={font=\small},
    tick label style={font=\tiny},
    legend style={at={(0.5,-0.55),font=\small},
      anchor=north,legend columns=-1},
    ylabel={P \& R (\%)},
    symbolic x coords={SD1,SD2,SDC,VD1,VD2,VDC,BD},
    xtick=data,
    xtick pos=left,
ytick pos=left,
    % nodes near coords,
    nodes near coords align={vertical},
    ]
\addplot[red!20!black,fill=red!80!white] coordinates {(SD1,0)(SD2,98.8)(SDC,97)(VD1,0)(VD2,95.5)(VDC,95)(BD,97)};
\addplot[blue!20!blue,fill=blue!40!white] coordinates {(SD1,0)(SD2,97)(SDC,96)(VD1,0)(VD2,97)(VDC,95)(BD,96.1)};
\nextgroupplot[
height=2.5cm, width=6cm,
        bar width=0.1cm,
        ylabel style={yshift=-0.1cm},
    ybar=2pt,
    x grid style={white!69.0196078431373!black},
xmajorgrids,
y grid style={white!69.0196078431373!black},
ymajorgrids,
    enlargelimits=0.15,
    label style={font=\small},
    tick label style={font=\tiny},
    legend style={at={(0.5,-0.35),font=\small},
      anchor=north,legend columns=-1},
    ylabel={P \& R (\%)},
    symbolic x coords={SD1,SD2,SDC,VD1,VD2,VDC,BD},
    xtick=data,
    xtick pos=left,
ytick pos=left,
    % nodes near coords,
    nodes near coords align={vertical},
    ]
\addplot[red!20!black,fill=red!80!white] coordinates {(SD1,0)(SD2,0)(SDC,97)(VD1,0)(VD2,0)(VDC,94)(BD,96)};
\addplot[blue!20!blue,fill=blue!40!white] coordinates {(SD1,0)(SD2,0)(SDC,96)(VD1,0)(VD2,0)(VDC,92)(BD,98.6)};
\nextgroupplot[
height=2.5cm, width=6cm,
        bar width=0.1cm,
    ybar=2pt,area legend,
    ylabel style={yshift=-0.1cm},
    enlargelimits=0.15,
    x grid style={white!69.0196078431373!black},
xmajorgrids,
y grid style={white!69.0196078431373!black},
ymajorgrids,
tick label style={font=\tiny},
label style={font=\small},
    legend style={at={(-0.16,-0.55),font=\small},
      anchor=north,legend columns=-1},
    ylabel={P \& R (\%)},
    symbolic x coords={SD1,SD2,SDC,VD1,VD2,VDC,BD},
    xtick=data,
    xtick pos=left,
ytick pos=left,
    % nodes near coords,
    nodes near coords align={vertical},
    ]
\addlegendentry{P}
\addplot[red!20!black,fill=red!80!white] coordinates {(SD1,1)(SD2,0)(SDC,1)(VD1,0.8)(VD2,1.2)(VDC,0.5)(BD,46.4)};
\addlegendentry{R}
\addplot[blue!20!blue,fill=blue!40!white] coordinates {(SD1,100)(SD2,0)(SDC,100)(VD1,40)(VD2,60)(VDC,40)(BD,96)};
\end{groupplot}
\end{tikzpicture}
\setlength{\abovecaptionskip}{2pt}
\caption{\textbf{Precision and Recall}: Evaluations on different scenes: (a) $HP$ - top left, (b) $HB$ - bottom left, (c) $HPB$ - top right and (d) $NR$ - bottom right. The detectors compared are: $SD1$ - Deep-SVDD Precipitation detector, $SD2$ - Deep-SVDD brightness detector, $SDC$ - Deep-SVDD detector chain, $VD1$ - \ac{vae} Precipitation detector, VD2 - \ac{vae} brightness detector, VDC - \ac{vae} detector chain, BD - \ac{bvae} detector. These values were collected by running the detectors on each scene for 20 times.}
\label{fig:PR}
\end{figure}
\vspace{-0.12in}



==> martingale/bar1.tex <==
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }
\begin{groupplot}[group style={group size=3 by 1,horizontal sep = 0.95 cm, vertical sep = 1.2cm}]
\nextgroupplot[
title=\textbf{Training Set},
title style={yshift=-2ex,,font=\tiny},
      width=0.23\columnwidth,
      height=0.22\textwidth,
      font=\footnotesize,
      grid=major,
      xmin=0, xmax=100,
      xtick={0,25,50,75,100},
      yticklabels={{P}, {B}, {S}, {C}, {R}},
       ytick={1,2,3,4,5},
       ResourceOfferStyle/.style={boxplot={box extend=0.9,}, green, solid, fill=green!80, mark=x},
      RegisterStyle/.style={boxplot={box extend=0.5,}, blue, solid, fill=blue!40, mark=x},
      OfferMatchTimeStyle/.style={boxplot={box extend=0.5,}, red, solid, fill=red!80, mark=x},
      ResultTimeStyle/.style={boxplot={box extend=0.5,}, gray, solid, fill=gray!80, mark=x},
      ExecutionTimeStyle/.style={boxplot={box extend=0.9,}, orange, solid, fill=orange!80, mark=x},
      xlabel={feature value}
    ]
    \addplot+[RegisterStyle, boxplot={draw position=1}] table [col sep=comma, y=t1p] {martingale/carla-barplot.csv};
     \addplot+[OfferMatchTimeStyle, boxplot={draw position=2}] table [col sep=comma, y=t1b] {martingale/carla-barplot.csv}; 
    \addplot+[ResourceOfferStyle, boxplot={draw position=3}] table [col sep=comma, y=sun] {martingale/carla-barplot.csv}; 
    % \addlegendentry{Cloudiness}
    \addplot+[ResultTimeStyle, boxplot={draw position=4}] table [col sep=comma, y=c1] {martingale/carla-barplot.csv}; 
    % \addlegendentry{Road Segment}
    \addplot+[ExecutionTimeStyle, boxplot={draw position=5}] table [col sep=comma, y=R1] {martingale/carla-barplot.csv}; 

\nextgroupplot[
title=\textbf{Precipitation Partition},
title style={yshift=-2ex,,font=\tiny},
      width=0.23\columnwidth,
      height=0.22\textwidth,
      font=\footnotesize,
      grid=major,
      xmin=0, xmax=100,
      xtick={0,25,50,75,100},
      yticklabels=\empty,
       ytick={1,2,3,4,5},
       ResourceOfferStyle/.style={boxplot={box extend=0.9,}, green, solid, fill=green!80, mark=x},
      RegisterStyle/.style={boxplot={box extend=0.5,}, blue, solid, fill=blue!40, mark=x},
      OfferMatchTimeStyle/.style={boxplot={box extend=0.5,}, red, solid, fill=red!80, mark=x},
      ResultTimeStyle/.style={boxplot={box extend=0.5,}, gray, solid, fill=gray!80, mark=x},
      ExecutionTimeStyle/.style={boxplot={box extend=0.9,}, orange, solid, fill=orange!80, mark=x},
      xlabel={feature value}
    ]
    \addplot+[RegisterStyle, boxplot={draw position=1}] table [col sep=comma, y=p1p] {martingale/carla-barplot.csv};
     \addplot+[OfferMatchTimeStyle, boxplot={draw position=2}] table [col sep=comma, y=p1b] {martingale/carla-barplot.csv};
    \addplot+[ResourceOfferStyle, boxplot={draw position=3}] table [col sep=comma, y=sun] {martingale/carla-barplot.csv}; 
    % \addlegendentry{Cloudiness}
    \addplot+[ResultTimeStyle, boxplot={draw position=4}] table [col sep=comma, y=cp1] {martingale/carla-barplot.csv}; 
    % \addlegendentry{Road Segment}
    \addplot+[ExecutionTimeStyle, boxplot={draw position=5}] table [col sep=comma, y=Rp1] {martingale/carla-barplot.csv}; 
     
\nextgroupplot[
title=\textbf{Brightness Partition},
title style={yshift=-2ex,,font=\tiny},
      width=0.23\columnwidth,
      height=0.22\textwidth,
      font=\footnotesize,
      grid=major,
      xmin=0, xmax=100,
      xtick={0,25,50,75,100},
      yticklabels=\empty,
       ytick={1,2,3,4,5},
       ResourceOfferStyle/.style={boxplot={box extend=0.9,}, green, solid, fill=green!80, mark=x},
      RegisterStyle/.style={boxplot={box extend=0.5,}, blue, solid, fill=blue!40, mark=x},
      OfferMatchTimeStyle/.style={boxplot={box extend=0.5,}, red, solid, fill=red!80, mark=x},
      ResultTimeStyle/.style={boxplot={box extend=0.5,}, gray, solid, fill=gray!80, mark=x},
      ExecutionTimeStyle/.style={boxplot={box extend=0.9,}, orange, solid, fill=orange!80, mark=x},
      xlabel={feature value}
    ]
    \addplot+[RegisterStyle, boxplot={draw position=1}] table [col sep=comma, y=p2p] {martingale/carla-barplot.csv};
     \addplot+[OfferMatchTimeStyle, boxplot={draw position=2}] table [col sep=comma, y=p2b] {martingale/carla-barplot.csv};
    \addplot+[ResourceOfferStyle, boxplot={draw position=3}] table [col sep=comma, y=sun] {martingale/carla-barplot.csv}; 
    % \addlegendentry{Cloudiness}
    \addplot+[ResultTimeStyle, boxplot={draw position=4}] table [col sep=comma, y=cp2] {martingale/carla-barplot.csv}; 
    % \addlegendentry{Road Segment}
    \addplot+[ExecutionTimeStyle, boxplot={draw position=5}] table [col sep=comma, y=Rp2] {martingale/carla-barplot.csv}; 
    
\end{groupplot}
\node[right=-2.1cm, font=\small\bf] (a) {Whole Dataset};
\end{tikzpicture}


==> martingale/bar2.tex <==
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }
\begin{groupplot}[group style={group size=5 by 1,horizontal sep = 0.8 cm, vertical sep = 1.2cm}]

     
\nextgroupplot[
title=\textbf{Nominal (Nom)},
title style={yshift=-2ex,,font=\tiny},
      width=0.23\columnwidth,
      height=0.22\textwidth,
      font=\footnotesize,
      grid=major,
      xmin=0, xmax=100,
      xtick={0,25,50,75,100},
      yticklabels={{P}, {B}, {S}, {C}, {R}},
       ytick={1,2,3,4,5},
       ResourceOfferStyle/.style={boxplot={box extend=0.9,}, green, solid, fill=green!80, mark=x},
      RegisterStyle/.style={boxplot={box extend=0.9,}, blue, solid, fill=blue!40, mark=x},
      OfferMatchTimeStyle/.style={boxplot={box extend=0.9,}, red, solid, fill=red!80, mark=x},
      ResultTimeStyle/.style={boxplot={box extend=0.9,}, gray, solid, fill=gray!80, mark=x},
      ExecutionTimeStyle/.style={boxplot={box extend=0.9,}, orange, solid, fill=orange!80, mark=x},
      xlabel={feature value}
    ]
    \addplot+[RegisterStyle, boxplot={draw position=1}] table [col sep=comma, y=s1p] {martingale/carla-barplot.csv};
     \addplot+[OfferMatchTimeStyle, boxplot={draw position=2}] table [col sep=comma, y=s1b] {martingale/carla-barplot.csv};
    \addplot+[ResourceOfferStyle, boxplot={draw position=3}] table [col sep=comma, y=sun] {martingale/carla-barplot.csv}; 
    % \addlegendentry{Cloudiness}
    \addplot+[ResultTimeStyle, boxplot={draw position=4}] table [col sep=comma, y=s1c] {martingale/carla-barplot.csv}; 
    % \addlegendentry{Road Segment}
    \addplot+[ExecutionTimeStyle, boxplot={draw position=5}] table [col sep=comma, y=s1r] {martingale/carla-barplot.csv}; 
     

\nextgroupplot[
title=\textbf{High Precipitation (HP)},
title style={yshift=-2ex,,font=\tiny},
      width=0.23\columnwidth,
      height=0.22\textwidth,
      font=\footnotesize,
      grid=major,
      yticklabels=\empty,
      xmin=0, xmax=100,
      xtick={0,25,50,75,100},
      yticklabels={{P}, {B}, {S}, {C}, {R}},
       ytick={1,2,3,4,5},
       ResourceOfferStyle/.style={boxplot={box extend=0.9,}, green, solid, fill=green!80, mark=x},
      RegisterStyle/.style={boxplot={box extend=0.5,}, blue, solid, fill=blue!40, mark=x},
      OfferMatchTimeStyle/.style={boxplot={box extend=0.9,}, red, solid, fill=red!80, mark=x},
      ResultTimeStyle/.style={boxplot={box extend=0.9,}, gray, solid, fill=gray!80, mark=x},
      ExecutionTimeStyle/.style={boxplot={box extend=0.9,}, orange, solid, fill=orange!80, mark=x},
      xlabel={feature value}
    ]
    \addplot+[RegisterStyle, boxplot={draw position=1}] table [col sep=comma, y=s2p] {martingale/carla-barplot.csv};
     \addplot+[OfferMatchTimeStyle, boxplot={draw position=2}] table [col sep=comma, y=s2b] {martingale/carla-barplot.csv};
     \addplot+[ResourceOfferStyle, boxplot={draw position=3}] table [col sep=comma, y=sun] {martingale/carla-barplot.csv}; 
    % \addlegendentry{Cloudiness}
    \addplot+[ResultTimeStyle, boxplot={draw position=4}] table [col sep=comma, y=s2c] {martingale/carla-barplot.csv}; 
    % \addlegendentry{Road Segment}
    \addplot+[ExecutionTimeStyle, boxplot={draw position=5}] table [col sep=comma, y=s2r] {martingale/carla-barplot.csv}; 
     
\nextgroupplot[
title=\textbf{High Bright (HB)},
title style={yshift=-2ex,,font=\tiny},
      width=0.23\columnwidth,
      height=0.22\textwidth,
      font=\footnotesize,
      grid=major,
      xmin=0, xmax=100,
      xtick={0,25,50,75,100},
      yticklabels=\empty,
       ytick={1,2,3,4,5},
       ResourceOfferStyle/.style={boxplot={box extend=0.9,}, green, solid, fill=green!80, mark=x},
      RegisterStyle/.style={boxplot={box extend=0.9,}, blue, solid, fill=blue!40, mark=x},
      OfferMatchTimeStyle/.style={boxplot={box extend=0.5,}, red, solid, fill=red!80, mark=x},
      ResultTimeStyle/.style={boxplot={box extend=0.9,}, gray, solid, fill=gray!80, mark=x},
      ExecutionTimeStyle/.style={boxplot={box extend=0.9,}, orange, solid, fill=orange!80, mark=x},
      xlabel={feature value}
    ]
    \addplot+[RegisterStyle, boxplot={draw position=1}] table [col sep=comma, y=s3p] {martingale/carla-barplot.csv};
     \addplot+[OfferMatchTimeStyle, boxplot={draw position=2}] table [col sep=comma, y=s3b] {martingale/carla-barplot.csv};
     \addplot+[ResourceOfferStyle, boxplot={draw position=3}] table [col sep=comma, y=sun] {martingale/carla-barplot.csv}; 
    % \addlegendentry{Cloudiness}
    \addplot+[ResultTimeStyle, boxplot={draw position=4}] table [col sep=comma, y=s3c] {martingale/carla-barplot.csv}; 
    % \addlegendentry{Road Segment}
    \addplot+[ExecutionTimeStyle, boxplot={draw position=5}] table [col sep=comma, y=s3r] {martingale/carla-barplot.csv}; 
     

\nextgroupplot[
title=\textbf{High Precip \& Bright (HPB)},
title style={yshift=-2ex,,font=\tiny},
      width=0.23\columnwidth,
      height=0.22\textwidth,
      font=\footnotesize,
      grid=major,
      xmin=0, xmax=100,
      xtick={0,25,50,75,100},
      yticklabels=\empty,
       ytick={1,2,3,4,5},
       ResourceOfferStyle/.style={boxplot={box extend=0.9,}, green, solid, fill=green!80, mark=x},
      RegisterStyle/.style={boxplot={box extend=0.5,}, blue, solid, fill=blue!40, mark=x},
      OfferMatchTimeStyle/.style={boxplot={box extend=0.5,}, red, solid, fill=red!80},
      ResultTimeStyle/.style={boxplot={box extend=0.9,}, gray, solid, fill=gray!80, mark=x},
      ExecutionTimeStyle/.style={boxplot={box extend=0.9,}, orange, solid, fill=orange!80, mark=x},
      xlabel={feature value},
      legend style={at={(0.5,-0.55),font=\tiny},
      anchor=north,legend columns=-1},
    ]
    % \addlegendentry{Precipitation}
    \addplot+[RegisterStyle, boxplot={draw position=1}] table [col sep=comma, y=s4p] {martingale/carla-barplot.csv};
    % \addlegendentry{Brightness}
     \addplot+[OfferMatchTimeStyle, boxplot={draw position=2}] table [col sep=comma, y=s4b] {martingale/carla-barplot.csv};
     \addplot+[ResourceOfferStyle, boxplot={draw position=3}] table [col sep=comma, y=sun] {martingale/carla-barplot.csv}; 
    % \addlegendentry{Cloudiness}
    \addplot+[ResultTimeStyle, boxplot={draw position=4}] table [col sep=comma, y=s4c] {martingale/carla-barplot.csv}; 
    % \addlegendentry{Road Segment}
    \addplot+[ExecutionTimeStyle, boxplot={draw position=5}] table [col sep=comma, y=s4r] {martingale/carla-barplot.csv}; 

\nextgroupplot[
title=\textbf{New Road (NR)},
title style={yshift=-2ex,font=\tiny},
      width=0.23\columnwidth,
      height=0.22\textwidth,
      font=\footnotesize,
      grid=major,
      xmin=0, xmax=100,
      xtick={0,25,50,75,100},
      yticklabels=\empty,
       ytick={1,2,3,4,5},
       ResourceOfferStyle/.style={boxplot={box extend=0.9,}, green, solid, fill=green!80, mark=x},
      RegisterStyle/.style={boxplot={box extend=0.9,}, blue, solid, fill=blue!40},
      OfferMatchTimeStyle/.style={boxplot={box extend=0.9,}, red, solid, fill=red!80},
      ResultTimeStyle/.style={boxplot={box extend=0.9,}, gray, solid, fill=gray!80, mark=x},
      ExecutionTimeStyle/.style={boxplot={box extend=0.9,}, orange, solid, fill=orange!80, mark=x},
      xlabel={feature value},
      legend style={at={(-2.4,-0.7),font=\tiny},
      anchor=north,legend columns=-1},
      legend image code/.code={
    \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);},
    ]
    \addlegendentry{Precipitation}
    \addplot+[RegisterStyle, boxplot={draw position=1}] table [col sep=comma, y=s5p] {martingale/carla-barplot.csv};
    \addlegendentry{Brightness}
     \addplot+[OfferMatchTimeStyle, boxplot={draw position=2}] table [col sep=comma, y=s5b] {martingale/carla-barplot.csv};
     \addlegendentry{Sun Angle}
    \addplot+[ResourceOfferStyle, boxplot={draw position=3}] table [col sep=comma, y=sun] {martingale/carla-barplot.csv}; 
    \addlegendentry{Cloudiness}
    \addplot+[ResultTimeStyle, boxplot={draw position=4}] table [col sep=comma, y=s5c] {martingale/carla-barplot.csv}; 
    \addlegendentry{Road Segment}
    \addplot+[ExecutionTimeStyle, boxplot={draw position=5}] table [col sep=comma, y=s5r] {martingale/carla-barplot.csv}; 
     
     
\end{groupplot}
\end{tikzpicture}


==> martingale/barplot.tex <==
\begin{figure}[h!]
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }
\begin{groupplot}[group style={group size=3 by 2,horizontal sep = 0.8 cm, vertical sep = 1.2cm}]
\nextgroupplot[
title=\textbf{Partition1},
title style={yshift=-2ex,},
      width=0.3\columnwidth,
      height=0.2\textwidth,
      font=\footnotesize,
      grid=major,
      xmin=0, xmax=100,
      xtick={0,25,50,75,100},
      JobOfferStyle/.style={boxplot={box extend=0.5,}, blue, solid, fill=blue!20, mark=x},
      ytick={1, 2},
      yticklabels={{B}, {P}, {FW}, {DW}, {(e)}, {(f)},{(g)}},
       ResourceOfferStyle/.style={boxplot={box extend=0.5,}, brown, solid, fill=brown!20, mark=x},
      RegisterStyle/.style={boxplot={box extend=0.5,}, blue, solid, fill=blue!20, mark=x},
      MediatorStyle/.style={boxplot={box extend=0.5,}, green, solid, fill=green!20, mark=x},
      OfferMatchTimeStyle/.style={boxplot={box extend=0.5,}, red, solid, fill=red!20, mark=x},
      ResultTimeStyle/.style={boxplot={box extend=0.5,}, gray, solid, fill=gray!20, mark=x},
      ExecutionTimeStyle/.style={boxplot={box extend=0.5,}, orange, solid, fill=orange!20, mark=x},
      xlabel={feature value (\%)}
    ]
    \addplot+[RegisterStyle, boxplot={draw position=1}] table [col sep=comma, y=p1p] {martingale/carla-barplot.csv};
     \addplot+[OfferMatchTimeStyle, boxplot={draw position=2}] table [col sep=comma, y=p1b] {martingale/carla-barplot.csv};
     
\nextgroupplot[
title=\textbf{Partition2},
title style={yshift=-2ex,},
      width=0.3\columnwidth,
      height=0.2\textwidth,
      font=\footnotesize,
      grid=major,
      xmin=0, xmax=100,
      xtick={0,25,50,75,100},
      JobOfferStyle/.style={boxplot={box extend=0.5,}, blue, solid, fill=blue!20, mark=x},
      ytick={1, 2},
      yticklabels={{B}, {P}, {FW}, {DW}, {(e)}, {(f)},{(g)}},
       ResourceOfferStyle/.style={boxplot={box extend=0.5,}, brown, solid, fill=brown!20, mark=x},
      RegisterStyle/.style={boxplot={box extend=0.5,}, blue, solid, fill=blue!20, mark=x},
      MediatorStyle/.style={boxplot={box extend=0.5,}, green, solid, fill=green!20, mark=x},
      OfferMatchTimeStyle/.style={boxplot={box extend=0.5,}, red, solid, fill=red!20, mark=x},
      ResultTimeStyle/.style={boxplot={box extend=0.5,}, gray, solid, fill=gray!20, mark=x},
      ExecutionTimeStyle/.style={boxplot={box extend=0.5,}, orange, solid, fill=orange!20, mark=x},
      xlabel={feature value (\%)}
    ]
    \addplot+[RegisterStyle, boxplot={draw position=1}] table [col sep=comma, y=p2p] {martingale/carla-barplot.csv};
     \addplot+[OfferMatchTimeStyle, boxplot={draw position=2}] table [col sep=comma, y=p2b] {martingale/carla-barplot.csv};
     
\nextgroupplot[
title=\textbf{S1},
title style={yshift=-2ex,},
      width=0.3\columnwidth,
      height=0.2\textwidth,
      font=\footnotesize,
      grid=major,
      xmin=0, xmax=100,
      xtick={0,25,50,75,100},
      JobOfferStyle/.style={boxplot={box extend=0.5,}, blue, solid, fill=blue!20, mark=x},
      ytick={1, 2},
      yticklabels={{B}, {P}, {FW}, {DW}, {(e)}, {(f)},{(g)}},
       ResourceOfferStyle/.style={boxplot={box extend=0.5,}, brown, solid, fill=brown!20, mark=x},
      RegisterStyle/.style={boxplot={box extend=0.5,}, blue, solid, fill=blue!20, mark=x},
      MediatorStyle/.style={boxplot={box extend=0.5,}, green, solid, fill=green!20, mark=x},
      OfferMatchTimeStyle/.style={boxplot={box extend=0.5,}, red, solid, fill=red!20, mark=x},
      ResultTimeStyle/.style={boxplot={box extend=0.5,}, gray, solid, fill=gray!20, mark=x},
      ExecutionTimeStyle/.style={boxplot={box extend=0.5,}, orange, solid, fill=orange!20, mark=x},
      xlabel={feature value (\%)}
    ]
    \addplot+[RegisterStyle, boxplot={draw position=1}] table [col sep=comma, y=s1p] {martingale/carla-barplot.csv};
     \addplot+[OfferMatchTimeStyle, boxplot={draw position=2}] table [col sep=comma, y=s1b] {martingale/carla-barplot.csv};
     

\nextgroupplot[
title=\textbf{S2},
title style={yshift=-2ex,},
      width=0.3\columnwidth,
      height=0.2\textwidth,
      font=\footnotesize,
      grid=major,
      xmin=0, xmax=100,
      xtick={0,25,50,75,100},
      JobOfferStyle/.style={boxplot={box extend=0.5,}, blue, solid, fill=blue!20, mark=x},
      ytick={1, 2},
      yticklabels={{B}, {P}, {FW}, {DW}, {(e)}, {(f)},{(g)}},
       ResourceOfferStyle/.style={boxplot={box extend=0.5,}, brown, solid, fill=brown!20, mark=x},
      RegisterStyle/.style={boxplot={box extend=0.5,}, blue, solid, fill=blue!20, mark=x},
      MediatorStyle/.style={boxplot={box extend=0.5,}, green, solid, fill=green!20, mark=x},
      OfferMatchTimeStyle/.style={boxplot={box extend=0.5,}, red, solid, fill=red!20, mark=x},
      ResultTimeStyle/.style={boxplot={box extend=0.5,}, gray, solid, fill=gray!20, mark=x},
      ExecutionTimeStyle/.style={boxplot={box extend=0.5,}, orange, solid, fill=orange!20, mark=x},
      xlabel={feature value (\%)}
    ]
    \addplot+[RegisterStyle, boxplot={draw position=1}] table [col sep=comma, y=s2p] {martingale/carla-barplot.csv};
     \addplot+[OfferMatchTimeStyle, boxplot={draw position=2}] table [col sep=comma, y=s2b] {martingale/carla-barplot.csv};
     
\nextgroupplot[
title=\textbf{S3},
title style={yshift=-2ex,},
      width=0.3\columnwidth,
      height=0.2\textwidth,
      font=\footnotesize,
      grid=major,
      xmin=0, xmax=100,
      xtick={0,25,50,75,100},
      JobOfferStyle/.style={boxplot={box extend=0.5,}, blue, solid, fill=blue!20, mark=x},
      ytick={1, 2},
      yticklabels={{B}, {P}, {FW}, {DW}, {(e)}, {(f)},{(g)}},
       ResourceOfferStyle/.style={boxplot={box extend=0.5,}, brown, solid, fill=brown!20, mark=x},
      RegisterStyle/.style={boxplot={box extend=0.5,}, blue, solid, fill=blue!20, mark=x},
      MediatorStyle/.style={boxplot={box extend=0.5,}, green, solid, fill=green!20, mark=x},
      OfferMatchTimeStyle/.style={boxplot={box extend=0.5,}, red, solid, fill=red!20, mark=x},
      ResultTimeStyle/.style={boxplot={box extend=0.5,}, gray, solid, fill=gray!20, mark=x},
      ExecutionTimeStyle/.style={boxplot={box extend=0.5,}, orange, solid, fill=orange!20, mark=x},
      xlabel={feature value (\%)}
    ]
    \addplot+[RegisterStyle, boxplot={draw position=1}] table [col sep=comma, y=s3p] {martingale/carla-barplot.csv};
     \addplot+[OfferMatchTimeStyle, boxplot={draw position=2}] table [col sep=comma, y=s3b] {martingale/carla-barplot.csv};
     

\nextgroupplot[
title=\textbf{S4},
title style={yshift=-2ex,},
      width=0.3\columnwidth,
      height=0.2\textwidth,
      font=\footnotesize,
      grid=major,
      xmin=0, xmax=100,
      xtick={0,25,50,75,100},
      JobOfferStyle/.style={boxplot={box extend=0.5,}, blue, solid, fill=blue!20, mark=x},
      ytick={1, 2},
      yticklabels={{B}, {P}, {FW}, {DW}, {(e)}, {(f)},{(g)}},
       ResourceOfferStyle/.style={boxplot={box extend=0.5,}, brown, solid, fill=brown!20, mark=x},
      RegisterStyle/.style={boxplot={box extend=0.5,}, blue, solid, fill=blue!20, mark=x},
      MediatorStyle/.style={boxplot={box extend=0.5,}, green, solid, fill=green!20},
      OfferMatchTimeStyle/.style={boxplot={box extend=0.5,}, red, solid, fill=red!20},
      ResultTimeStyle/.style={boxplot={box extend=0.5,}, gray, solid, fill=gray!20, mark=x},
      ExecutionTimeStyle/.style={boxplot={box extend=0.5,}, orange, solid, fill=orange!20, mark=x},
      xlabel={feature value (\%)},
      legend style={at={(0.5,-0.55),font=\tiny},
      anchor=north,legend columns=-1},
    ]
    % \addlegendentry{Precipitation}
    \addplot+[RegisterStyle, boxplot={draw position=1}] table [col sep=comma, y=s4p] {martingale/carla-barplot.csv};
    % \addlegendentry{Brightness}
     \addplot+[OfferMatchTimeStyle, boxplot={draw position=2}] table [col sep=comma, y=s4b] {martingale/carla-barplot.csv};
     
     

\end{groupplot}
\end{tikzpicture}
\setlength{\belowcaptionskip}{-10pt}
\setlength{\abovecaptionskip}{-6pt}
  \caption{\textbf{Feature Value Variance:}Plots representing the variance in the precipitation and brightness feature values for partitions and test scenes. Red box indicates precipitation feature and blue box represents the precipitation feature. Partition 1 - precipitation partition, Partition 1 - brightness partition, S1-S5 - test scenes.}
    \label{fig:feature-variance}
\end{figure}

==> martingale/barplot1.tex <==
\begin{figure}[h!]
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }
\begin{groupplot}[group style={group size=1 by 1,horizontal sep = 0.8 cm, vertical sep = 1.2cm}]
\nextgroupplot[
title=\textbf{Training Set},
title style={yshift=-2ex,,font=\tiny},
      width=0.3\columnwidth,
      height=0.22\textwidth,
      font=\footnotesize,
      grid=major,
      xmin=0, xmax=100,
      xtick={0,20,40,60,80,100},
      ytick={1, 2, 3, 4, 5},
    yticklabels=\empty,
       ResourceOfferStyle/.style={boxplot={box extend=0.5,}, brown, solid, fill=brown!20, mark=x},
      RegisterStyle/.style={boxplot={box extend=0.5,}, blue, solid, fill=blue!20, mark=x},
      MediatorStyle/.style={boxplot={box extend=0.5,}, green, solid, fill=green!20, mark=x},
      OfferMatchTimeStyle/.style={boxplot={box extend=0.5,}, red, solid, fill=red!20, mark=x},
      ResultTimeStyle/.style={boxplot={box extend=0.5,}, gray, solid, fill=gray!20, mark=x},
      ExecutionTimeStyle/.style={boxplot={box extend=0.5,}, orange, solid, fill=orange!20, mark=x},
      xlabel={feature value},
    %   nodes near coords align={vertical},
    ]
    % \addlegendentry{Precipitation}
    \addplot+[RegisterStyle, boxplot={draw position=1}] table [col sep=comma, y=t1p] {martingale/carla-barplot.csv};
    % \addlegendentry{Brightness}
     \addplot+[OfferMatchTimeStyle, boxplot={draw position=2}] table [col sep=comma, y=t1b] {martingale/carla-barplot.csv};   
    % \addlegendentry{Sun Angle}
    \addplot+[ResourceOfferStyle, boxplot={draw position=3}] table [col sep=comma, y=sun] {martingale/carla-barplot.csv}; 
    % \addlegendentry{Cloudiness}
    \addplot+[ResultTimeStyle, boxplot={draw position=4}] table [col sep=comma, y=c1] {martingale/carla-barplot.csv}; 
    % \addlegendentry{Road Segment}
    \addplot+[ExecutionTimeStyle, boxplot={draw position=5}] table [col sep=comma, y=R1] {martingale/carla-barplot.csv}; 
    
    % \legend{Precipitation,Brightness,Sun Angle,Cloudiness,Road Segment}
    


\nextgroupplot[
title=\textbf{Precipitation Partition},
title style={yshift=-2ex,,font=\tiny},
      width=0.3\columnwidth,
      height=0.22\textwidth,
      font=\footnotesize,
      label style={font=\tiny},
                    tick label style={font=\tiny}  
      grid=major,
      xmin=0, xmax=100,
      xtick={0,20,40,60,80,100},
      JobOfferStyle/.style={boxplot={box extend=0.5,}, blue, solid, fill=blue!40, mark=x},
      ytick={1, 2, 3, 4, 5},
    %   yticklabels={{B}, {P}, {S}, {C}, {R}, {(f)},{(g)}},
    yticklabels=\empty,
      ResourceOfferStyle/.style={boxplot={box extend=0.5,}, brown, solid, fill=brown!20, mark=x},
      RegisterStyle/.style={boxplot={box extend=0.5,}, blue, solid, fill=blue!20, mark=x},
      MediatorStyle/.style={boxplot={box extend=0.5,}, green, solid, fill=green!20, mark=x},
      OfferMatchTimeStyle/.style={boxplot={box extend=0.5,}, red, solid, fill=red!20, mark=x},
      ResultTimeStyle/.style={boxplot={box extend=0.5,}, gray, solid, fill=gray!20, mark=x},
      ExecutionTimeStyle/.style={boxplot={box extend=0.5,}, orange, solid, fill=orange!20, mark=x},
      xlabel={feature value},
      legend style={at={(0.2,-2.4),font=\tiny},
      anchor=north,legend columns=-1},
      legend image code/.code={
    \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);},
    %   nodes near coords align={vertical},
    ]
    % \addlegendentry{Precipitation}
    \addplot+[RegisterStyle, boxplot={draw position=1}] table [col sep=comma, y=p1p] {martingale/carla-barplot.csv};
    % \addlegendentry{Brightness}
     \addplot+[OfferMatchTimeStyle, boxplot={draw position=2}] table [col sep=comma, y=p1b] {martingale/carla-barplot.csv};   
    % \addlegendentry{Sun Angle}
    \addplot+[ResourceOfferStyle, boxplot={draw position=3}] table [col sep=comma, y=sun] {martingale/carla-barplot.csv}; 
    % \addlegendentry{Cloudiness}
    \addplot+[ResultTimeStyle, boxplot={draw position=4}] table [col sep=comma, y=cp1] {martingale/carla-barplot.csv}; 
    % \addlegendentry{Road Segment}
    \addplot+[ExecutionTimeStyle, boxplot={draw position=5}] table [col sep=comma, y=Rp1] {martingale/carla-barplot.csv}; 

     
\nextgroupplot[
title=\textbf{Brightness Partition},
title style={yshift=-2ex,,font=\tiny},
      width=0.3\columnwidth,
      height=0.22\textwidth,
      font=\footnotesize,
      label style={font=\tiny},
                    tick label style={font=\tiny}  
      grid=major,
      xmin=0, xmax=100,
      xtick={0,20,40,60,80,100},
      JobOfferStyle/.style={boxplot={box extend=0.5,}, blue, solid, fill=blue!40, mark=x},
      ytick={1, 2, 3, 4, 5},
    %   yticklabels={{B}, {P}, {S}, {C}, {R}, {(f)},{(g)}},
    yticklabels=\empty,
      ResourceOfferStyle/.style={boxplot={box extend=0.5,}, brown, solid, fill=brown!20, mark=x},
      RegisterStyle/.style={boxplot={box extend=0.5,}, blue, solid, fill=blue!20, mark=x},
      MediatorStyle/.style={boxplot={box extend=0.5,}, green, solid, fill=green!20, mark=x},
      OfferMatchTimeStyle/.style={boxplot={box extend=0.5,}, red, solid, fill=red!20, mark=x},
      ResultTimeStyle/.style={boxplot={box extend=0.5,}, gray, solid, fill=gray!20, mark=x},
      ExecutionTimeStyle/.style={boxplot={box extend=0.5,}, orange, solid, fill=orange!20, mark=x},
      xlabel={feature value},
      legend style={at={(0.2,-2.4),font=\tiny},
      anchor=north,legend columns=-1},
      legend image code/.code={
    \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);},
    %   nodes near coords align={vertical},
    ]
    % \addlegendentry{Precipitation}
    \addplot+[RegisterStyle, boxplot={draw position=1}] table [col sep=comma, y=p2p] {martingale/carla-barplot.csv};
    % \addlegendentry{Brightness}
     \addplot+[OfferMatchTimeStyle, boxplot={draw position=2}] table [col sep=comma, y=p2b] {martingale/carla-barplot.csv};   
    % \addlegendentry{Sun Angle}
    \addplot+[ResourceOfferStyle, boxplot={draw position=3}] table [col sep=comma, y=sun] {martingale/carla-barplot.csv}; 
    % \addlegendentry{Cloudiness}
    \addplot+[ResultTimeStyle, boxplot={draw position=4}] table [col sep=comma, y=cp2] {martingale/carla-barplot.csv}; 
    % \addlegendentry{Road Segment}
    \addplot+[ExecutionTimeStyle, boxplot={draw position=5}] table [col sep=comma, y=Rp2] {martingale/carla-barplot.csv}; 

     
\nextgroupplot[
title=\textbf{Nominal (N)},
title style={yshift=-2ex,,font=\tiny},
      width=0.3\columnwidth,
      height=0.22\textwidth,
      font=\footnotesize,
      label style={font=\tiny},
                    tick label style={font=\tiny}  
      grid=major,
      xmin=0, xmax=100,
      xtick={0,20,40,60,80,100},
      JobOfferStyle/.style={boxplot={box extend=0.5,}, blue, solid, fill=blue!40, mark=x},
      ytick={1, 2, 3, 4, 5},
    %   yticklabels={{B}, {P}, {S}, {C}, {R}, {(f)},{(g)}},
    yticklabels=\empty,
      ResourceOfferStyle/.style={boxplot={box extend=0.5,}, brown, solid, fill=brown!20, mark=x},
      RegisterStyle/.style={boxplot={box extend=0.5,}, blue, solid, fill=blue!20, mark=x},
      MediatorStyle/.style={boxplot={box extend=0.5,}, green, solid, fill=green!20, mark=x},
      OfferMatchTimeStyle/.style={boxplot={box extend=0.5,}, red, solid, fill=red!20, mark=x},
      ResultTimeStyle/.style={boxplot={box extend=0.5,}, gray, solid, fill=gray!20, mark=x},
      ExecutionTimeStyle/.style={boxplot={box extend=0.5,}, orange, solid, fill=orange!20, mark=x},
      xlabel={feature value},
      legend style={at={(0.2,-2.4),font=\tiny},
      anchor=north,legend columns=-1},
      legend image code/.code={
    \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);},
    %   nodes near coords align={vertical},
    ]
    % \addlegendentry{Precipitation}
    \addplot+[RegisterStyle, boxplot={draw position=1}] table [col sep=comma, y=s1p] {martingale/carla-barplot.csv};
    % \addlegendentry{Brightness}
     \addplot+[OfferMatchTimeStyle, boxplot={draw position=2}] table [col sep=comma, y=s1b] {martingale/carla-barplot.csv};   
    % \addlegendentry{Sun Angle}
    \addplot+[ResourceOfferStyle, boxplot={draw position=3}] table [col sep=comma, y=sun] {martingale/carla-barplot.csv}; 
    % \addlegendentry{Cloudiness}
    \addplot+[ResultTimeStyle, boxplot={draw position=4}] table [col sep=comma, y=s1c] {martingale/carla-barplot.csv}; 
    % \addlegendentry{Road Segment}
    \addplot+[ExecutionTimeStyle, boxplot={draw position=5}] table [col sep=comma, y=s1r] {martingale/carla-barplot.csv}; 

     

\nextgroupplot[
title=\textbf{High Precipitation (HP)},
title style={yshift=-2ex,,font=\tiny},
      width=0.3\columnwidth,
      height=0.22\textwidth,
      font=\footnotesize,
      label style={font=\tiny},
                    tick label style={font=\tiny}  
      grid=major,
      xmin=0, xmax=100,
      xtick={0,20,40,60,80,100},
      JobOfferStyle/.style={boxplot={box extend=0.5,}, blue, solid, fill=blue!40, mark=x},
      ytick={1, 2, 3, 4, 5},
    %   yticklabels={{B}, {P}, {S}, {C}, {R}, {(f)},{(g)}},
    yticklabels=\empty,
      ResourceOfferStyle/.style={boxplot={box extend=0.5,}, brown, solid, fill=brown!20, mark=x},
      RegisterStyle/.style={boxplot={box extend=0.5,}, blue, solid, fill=blue!20, mark=x},
      MediatorStyle/.style={boxplot={box extend=0.5,}, green, solid, fill=green!20, mark=x},
      OfferMatchTimeStyle/.style={boxplot={box extend=0.5,}, red, solid, fill=red!20, mark=x},
      ResultTimeStyle/.style={boxplot={box extend=0.5,}, gray, solid, fill=gray!20, mark=x},
      ExecutionTimeStyle/.style={boxplot={box extend=0.5,}, orange, solid, fill=orange!20, mark=x},
      xlabel={feature value},
      legend style={at={(0.2,-2.4),font=\tiny},
      anchor=north,legend columns=-1},
      legend image code/.code={
    \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);},
    %   nodes near coords align={vertical},
    ]
    % \addlegendentry{Precipitation}
    \addplot+[RegisterStyle, boxplot={draw position=1}] table [col sep=comma, y=s2p] {martingale/carla-barplot.csv};
    % \addlegendentry{Brightness}
     \addplot+[OfferMatchTimeStyle, boxplot={draw position=2}] table [col sep=comma, y=s2b] {martingale/carla-barplot.csv};   
    % \addlegendentry{Sun Angle}
    \addplot+[ResourceOfferStyle, boxplot={draw position=3}] table [col sep=comma, y=sun] {martingale/carla-barplot.csv}; 
    % \addlegendentry{Cloudiness}
    \addplot+[ResultTimeStyle, boxplot={draw position=4}] table [col sep=comma, y=s2c] {martingale/carla-barplot.csv}; 
    % \addlegendentry{Road Segment}
    \addplot+[ExecutionTimeStyle, boxplot={draw position=5}] table [col sep=comma, y=s2r] {martingale/carla-barplot.csv}; 

     
\nextgroupplot[
title=\textbf{High Bright (HB)},
title style={yshift=-2ex,,font=\tiny},
      width=0.3\columnwidth,
      height=0.22\textwidth,
      font=\footnotesize,
      label style={font=\tiny},
                    tick label style={font=\tiny}  
      grid=major,
      xmin=0, xmax=100,
      xtick={0,20,40,60,80,100},
      JobOfferStyle/.style={boxplot={box extend=0.5,}, blue, solid, fill=blue!40, mark=x},
      ytick={1, 2, 3, 4, 5},
    %   yticklabels={{B}, {P}, {S}, {C}, {R}, {(f)},{(g)}},
    yticklabels=\empty,
      ResourceOfferStyle/.style={boxplot={box extend=0.5,}, brown, solid, fill=brown!20, mark=x},
      RegisterStyle/.style={boxplot={box extend=0.5,}, blue, solid, fill=blue!20, mark=x},
      MediatorStyle/.style={boxplot={box extend=0.5,}, green, solid, fill=green!20, mark=x},
      OfferMatchTimeStyle/.style={boxplot={box extend=0.5,}, red, solid, fill=red!20, mark=x},
      ResultTimeStyle/.style={boxplot={box extend=0.5,}, gray, solid, fill=gray!20, mark=x},
      ExecutionTimeStyle/.style={boxplot={box extend=0.5,}, orange, solid, fill=orange!20, mark=x},
      xlabel={feature value},
      legend style={at={(0.2,-2.4),font=\tiny},
      anchor=north,legend columns=-1},
      legend image code/.code={
    \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);},
    %   nodes near coords align={vertical},
    ]
    % \addlegendentry{Precipitation}
    \addplot+[RegisterStyle, boxplot={draw position=1}] table [col sep=comma, y=s3p] {martingale/carla-barplot.csv};
    % \addlegendentry{Brightness}
     \addplot+[OfferMatchTimeStyle, boxplot={draw position=2}] table [col sep=comma, y=s3b] {martingale/carla-barplot.csv};   
    % \addlegendentry{Sun Angle}
    \addplot+[ResourceOfferStyle, boxplot={draw position=3}] table [col sep=comma, y=sun] {martingale/carla-barplot.csv}; 
    % \addlegendentry{Cloudiness}
    \addplot+[ResultTimeStyle, boxplot={draw position=4}] table [col sep=comma, y=s3c] {martingale/carla-barplot.csv}; 
    % \addlegendentry{Road Segment}
    \addplot+[ExecutionTimeStyle, boxplot={draw position=5}] table [col sep=comma, y=s3r] {martingale/carla-barplot.csv}; 

     

\nextgroupplot[
title=\textbf{High Precip \& Bright (HPB)},
title style={yshift=-2ex,,font=\tiny},
      width=0.3\columnwidth,
      height=0.22\textwidth,
      font=\footnotesize,
      label style={font=\tiny},
                    tick label style={font=\tiny}  
      grid=major,
      xmin=0, xmax=100,
      xtick={0,20,40,60,80,100},
      JobOfferStyle/.style={boxplot={box extend=0.5,}, blue, solid, fill=blue!40, mark=x},
      ytick={1, 2, 3, 4, 5},
    %   yticklabels={{B}, {P}, {S}, {C}, {R}, {(f)},{(g)}},
    yticklabels=\empty,
      ResourceOfferStyle/.style={boxplot={box extend=0.5,}, brown, solid, fill=brown!20, mark=x},
      RegisterStyle/.style={boxplot={box extend=0.5,}, blue, solid, fill=blue!20, mark=x},
      MediatorStyle/.style={boxplot={box extend=0.5,}, green, solid, fill=green!20, mark=x},
      OfferMatchTimeStyle/.style={boxplot={box extend=0.5,}, red, solid, fill=red!20, mark=x},
      ResultTimeStyle/.style={boxplot={box extend=0.5,}, gray, solid, fill=gray!20, mark=x},
      ExecutionTimeStyle/.style={boxplot={box extend=0.5,}, orange, solid, fill=orange!20, mark=x},
      xlabel={feature value},
      legend style={at={(0.2,-2.4),font=\tiny},
      anchor=north,legend columns=-1},
      legend image code/.code={
    \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);},
    %   nodes near coords align={vertical},
    ]
    % \addlegendentry{Precipitation}
    \addplot+[RegisterStyle, boxplot={draw position=1}] table [col sep=comma, y=s4p] {martingale/carla-barplot.csv};
    % \addlegendentry{Brightness}
     \addplot+[OfferMatchTimeStyle, boxplot={draw position=2}] table [col sep=comma, y=s4b] {martingale/carla-barplot.csv};   
    % \addlegendentry{Sun Angle}
    \addplot+[ResourceOfferStyle, boxplot={draw position=3}] table [col sep=comma, y=sun] {martingale/carla-barplot.csv}; 
    % \addlegendentry{Cloudiness}
    \addplot+[ResultTimeStyle, boxplot={draw position=4}] table [col sep=comma, y=s4c] {martingale/carla-barplot.csv}; 
    % \addlegendentry{Road Segment}
    \addplot+[ExecutionTimeStyle, boxplot={draw position=5}] table [col sep=comma, y=s4r] {martingale/carla-barplot.csv}; 


\nextgroupplot[
title=\textbf{New Road (NR)},
title style={yshift=-2ex,font=\tiny},
      width=0.3\columnwidth,
      height=0.22\textwidth,
      font=\footnotesize,
      grid=major,
      label style={font=\tiny},
                    tick label style={font=\tiny}  
      xmin=0, xmax=100,
      xtick={0,20,40,60,80,100},
      JobOfferStyle/.style={boxplot={box extend=0.5,}, blue, solid, fill=blue!40, mark=x},
      ytick={1, 2, 3, 4, 5},
    %   yticklabels={{B}, {P}, {S}, {C}, {R}, {(f)},{(g)}},
    yticklabels=\empty,
      ResourceOfferStyle/.style={boxplot={box extend=0.5,}, brown, solid, fill=brown!20, mark=x},
      RegisterStyle/.style={boxplot={box extend=0.5,}, blue, solid, fill=blue!20, mark=x},
      MediatorStyle/.style={boxplot={box extend=0.5,}, green, solid, fill=green!20, mark=x},
      OfferMatchTimeStyle/.style={boxplot={box extend=0.5,}, red, solid, fill=red!20, mark=x},
      ResultTimeStyle/.style={boxplot={box extend=0.5,}, gray, solid, fill=gray!20, mark=x},
      ExecutionTimeStyle/.style={boxplot={box extend=0.5,}, orange, solid, fill=orange!20, mark=x},
      xlabel={feature value},
      legend style={at={(-1.4,-0.7),font=\tiny},
      anchor=north,legend columns=-1},
      legend image code/.code={
    \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);},
    %   nodes near coords align={vertical},
    ]
    \addlegendentry{Precipitation}
    \addplot+[RegisterStyle, boxplot={draw position=1}] table [col sep=comma, y=s5p] {martingale/carla-barplot.csv};
    \addlegendentry{Brightness}
     \addplot+[OfferMatchTimeStyle, boxplot={draw position=2}] table [col sep=comma, y=s5b] {martingale/carla-barplot.csv};   
    \addlegendentry{Sun Angle}
    \addplot+[ResourceOfferStyle, boxplot={draw position=3}] table [col sep=comma, y=sun] {martingale/carla-barplot.csv}; 
    \addlegendentry{Cloudiness}
    \addplot+[ResultTimeStyle, boxplot={draw position=4}] table [col sep=comma, y=s5c] {martingale/carla-barplot.csv}; 
    \addlegendentry{Road Segment}
    \addplot+[ExecutionTimeStyle, boxplot={draw position=5}] table [col sep=comma, y=s5r] {martingale/carla-barplot.csv}; 
     
\end{groupplot}

\end{tikzpicture}
\setlength{\belowcaptionskip}{-10pt}
\setlength{\abovecaptionskip}{2pt}
  \caption{\textbf{Feature Value Variance:} Plots representing the
  sun angle, cloudiness, precipitation, brightness and road segments for the training set, partitions, and the test scenes. New Road scene has all the feature values similar to nominal, but it has a new road segment (7) that is not in the training distribution.}
\label{fig:feature-variance}
\end{figure}

==> martingale/detector-mval.tex <==
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }
\begin{groupplot}[group style={group size=5 by 1,horizontal sep = 0.8 cm}]
\nextgroupplot[
font=\footnotesize,
  width=0.23\columnwidth,
  height=0.2\columnwidth,
  major tick length=\MajorTickLength,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
y grid style={white!69.0196078431373!black},
ymajorgrids,
xmin=0, xmax=6,
xtick={0,1,2,3,4,5,6},
xtick style={color=black},
ylabel style={align=center}, ylabel= $logM$\\ (Detector),
ymin=-5, ymax=20,
ytick style={color=black},
xticklabels=\empty,
]
\addplot [solid, blue]table[col sep=comma,x=time,y=mval1] {martingale/S1.csv};


\nextgroupplot[
font=\footnotesize,
  width=0.23\columnwidth,
  height=0.2\columnwidth,
  major tick length=\MajorTickLength,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=6,
xtick={0,1,2,3,4,5,6},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=20,
ytick style={color=black},
yticklabels=\empty,
xticklabels=\empty,
]
\addplot [solid, blue]table[col sep=comma,x=time,y=mval1] {martingale/S2.csv};


\nextgroupplot[
font=\footnotesize,
  width=0.23\columnwidth,
  height=0.2\columnwidth,
  major tick length=\MajorTickLength,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=6,
xtick={0,1,2,3,4,5,6},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=20,
ytick style={color=black},
yticklabels=\empty,
xticklabels=\empty,
]
\addplot [solid, blue]table[col sep=comma,x=time,y=mval1] {martingale/S3.csv};

\nextgroupplot[
font=\footnotesize,
  width=0.23\columnwidth,
  height=0.2\columnwidth,
  major tick length=\MajorTickLength,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=6,
xtick={0,1,2,3,4,5,6},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=20,
ytick style={color=black},
yticklabels=\empty,
xticklabels=\empty,
]
\addplot [solid, blue]table[col sep=comma,x=time,y=mval1] {martingale/S4.csv};

\nextgroupplot[
font=\footnotesize,
  width=0.23\columnwidth,
  height=0.2\columnwidth,
  major tick length=\MajorTickLength,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
xtick={0,1,2,3,4,5,6},
ymajorgrids,
ymin=-5, ymax=20,
ytick style={color=black},
yticklabels=\empty,
xticklabels=\empty,
]
\addplot [solid, blue]table[col sep=comma,x=time,y=mval1] {martingale/S5.csv};


\end{groupplot}

\begin{groupplot}[group style={group size=5 by 1,horizontal sep = 0.8 cm}]
\nextgroupplot[
font=\footnotesize,
  width=0.23\columnwidth,
  height=0.2\columnwidth,
  major tick length=\MajorTickLength,
tick align=outside,
tick pos=right,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=6,
xtick={0,1,2,3,4,5,6},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=400,
ytick={0,200,400},
ytick style={color=black},
xticklabels=\empty,
xtick=\empty
]

\addplot [thick,dashed, red]table[col sep=comma,x=time,y=th1] {martingale/S2.csv};

\nextgroupplot[
font=\footnotesize,
  width=0.23\columnwidth,
  height=0.2\columnwidth,
  major tick length=\MajorTickLength,
tick align=outside,
tick pos=right,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=6,
xtick={0,1,2,3,4,5,6},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=400,
ytick={0,200,400},
ytick style={color=black},
xticklabels=\empty,
yticklabels=\empty,
xtick=\empty,
ytick=\empty
]

\addplot [thick,dashed, red]table[col sep=comma,x=time,y=th1] {martingale/S2.csv};

\addplot [thick,solid, teal]table[col sep=comma,x=time,y=cusum1] {martingale/S2.csv};

\nextgroupplot[
font=\footnotesize,
  width=0.23\columnwidth,
  height=0.2\columnwidth,
  major tick length=\MajorTickLength,
tick align=outside,
tick pos=right,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=6,
xtick={0,1,2,3,4,5,6},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=400,
ytick={0,200,400},
ytick style={color=black},
xticklabels=\empty,
yticklabels=\empty,
xtick=\empty,
ytick=\empty
]

\addplot [thick,dashed, red]table[col sep=comma,x=time,y=th1] {martingale/S3.csv};

\addplot [thick,solid, teal]table[col sep=comma,x=time,y=cusum1] {martingale/S3.csv};

\nextgroupplot[
font=\footnotesize,
  width=0.23\columnwidth,
  height=0.2\columnwidth,
  major tick length=\MajorTickLength,
tick align=outside,
tick pos=right,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=6,
xtick={0,1,2,3,4,5,6},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=400,
ytick={0,200,400},
ytick style={color=black},
xticklabels=\empty,
yticklabels=\empty,
xtick=\empty,
ytick=\empty
]

\addplot [thick,dashed, red]table[col sep=comma,x=time,y=th1] {martingale/S4.csv};


\addplot [thick,solid, teal]table[col sep=comma,x=time,y=cusum1] {martingale/S4.csv};


\nextgroupplot[
font=\footnotesize,
  width=0.23\columnwidth,
  height=0.2\columnwidth,
  major tick length=\MajorTickLength,
tick align=outside,
tick pos=right,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
xtick={0,1,2,3,4,5,6},
ymajorgrids,
ymin=0, ymax=400,
ytick={0,200,400},
ytick style={color=black},
xticklabels=\empty,
yticklabels=\empty,
xtick=\empty,
ytick=\empty
]

\addplot [thick,dashed, red]table[col sep=comma,x=time,y=th1] {martingale/S5.csv};

\addplot [thick,solid, teal]table[col sep=comma,x=time,y=cusum1]{martingale/S5.csv};

\end{groupplot}




\end{tikzpicture}




==> martingale/detector-pval.tex <==
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }
\begin{groupplot}[group style={group size=5 by 1,horizontal sep = 0.8 cm}]
\nextgroupplot[
font=\footnotesize,
  width=0.23\columnwidth,
  height=0.2\columnwidth,
  major tick length=\MajorTickLength,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=6,
xtick={0,1,2,3,4,5,6},
ytick={0,0.5,1},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel style={align=center}, ylabel= P-value\\ (Detector),
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
xticklabels=\empty,
]
\addplot [only marks, mark options = {blue},mark size=0.5]table[col sep=comma,x=time,y=pval1] {martingale/S1.csv};

\nextgroupplot[
font=\footnotesize,
  width=0.23\columnwidth,
  height=0.2\columnwidth,
  major tick length=\MajorTickLength,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=6,
xtick={0,1,2,3,4,5,6},
ytick={0,0.5,1},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
xticklabels=\empty,
yticklabels=\empty,
]
\addplot [only marks, mark options = {blue},mark size=0.5]table[col sep=comma,x=time,y=pval1] {martingale/S2.csv};


\nextgroupplot[
font=\footnotesize,
  width=0.23\columnwidth,
  height=0.2\columnwidth,
  major tick length=\MajorTickLength,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=6,
xtick={0,1,2,3,4,5,6},
xtick style={color=black},
ytick={0,0.5,1},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
xticklabels=\empty,
yticklabels=\empty,
]
\addplot [only marks, mark options = {blue},mark size=0.5]table[col sep=comma,x=time,y=pval1] {martingale/S3.csv};

\nextgroupplot[
font=\footnotesize,
  width=0.23\columnwidth,
  height=0.2\columnwidth,
  major tick length=\MajorTickLength,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=6,
xtick={0,1,2,3,4,5,6},
ytick={0,0.5,1},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
xticklabels=\empty,
yticklabels=\empty,
]
\addplot [only marks, mark options = {blue},mark size=0.5]table[col sep=comma,x=time,y=pval1] {martingale/S4.csv};

\nextgroupplot[
font=\footnotesize,
  width=0.23\columnwidth,
  height=0.2\columnwidth,
  major tick length=\MajorTickLength,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=6,
xtick={0,1,2,3,4,5,6},
ytick={0,0.5,1},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
xticklabels=\empty,
yticklabels=\empty,
]
\addplot [only marks, mark options = {blue},mark size=0.5]table[col sep=comma,x=time,y=pval1] {martingale/S5.csv};



\end{groupplot}
\end{tikzpicture}
% \caption{The effect of offloading the tasks in response to high temperature per iteration of the inference pipeline. The trigger to offload the task is 70\textdegree C. The blue line shows the temperature in Celsius. The red line shows when the tasks were offloaded to the fog (on=on fog, off=off fog). The graph shows a subset of iterations (total 10000 iterations).}
% \label{fig:temperatureOffloading}
% \end{figure}
% \vspace{0.1in}



==> martingale/martingale-try.tex <==
\begin{tikzpicture}

\begin{groupplot}[group style={group size=1 by 1}]
\nextgroupplot[
font=\footnotesize,
  width=0.23\columnwidth,
  height=0.2\columnwidth,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=6,
xtick={0,1,2,3,4,5,6},
xtick style={color=black},
ylabel style={align=center}, ylabel= Martingale\\ Detector,
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=20,
ytick={-5,5,15},
ytick style={color=black},
xticklabels=\empty
]
\addplot [solid, blue]table[col sep=comma,x=time,y=mval1] {martingale/S2.csv};

\end{groupplot}

\begin{groupplot}[group style={group size=1 by 1}]
\nextgroupplot[
font=\footnotesize,
  width=0.23\columnwidth,
  height=0.2\columnwidth,
tick align=outside,
tick pos=right,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=6,
xtick={0,1,2,3,4,5,6},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ytick={0,200,400},
ymin=0, ymax=400,
ytick style={color=black},
xticklabels=\empty,
xtick style={draw=none}
]
\addplot [dashed, red]table[col sep=comma,x=time,y=th1] {martingale/S2.csv};

\addplot [solid, green]table[col sep=comma,x=time,y=cusum1] {martingale/S2.csv};

\end{groupplot}
\end{tikzpicture}



==> martingale/steer.tex <==
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }
\begin{groupplot}[group style={group size=5 by 1,horizontal sep = 0.8 cm}]
\nextgroupplot[
title=\textbf{Nom Scene},
title style={yshift=-2ex,},
font=\footnotesize,
  width=0.23\columnwidth,
  height=0.2\columnwidth,
  major tick length=\MajorTickLength,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=6,
xtick={0,1,2,3,4,5,6},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel style={align=center}, ylabel= \\ Steering,
ymajorgrids,
ymin=-0.25, ymax=0.25,
ytick style={color=black},
xticklabels=\empty,
]
\addplot [solid, blue]table[col sep=comma,x=time,y=Steer] {martingale/S1.csv};

\nextgroupplot[
title=\textbf{HB Scene},
title style={yshift=-2ex,},
font=\footnotesize,
  width=0.23\columnwidth,
  height=0.2\columnwidth,
  major tick length=\MajorTickLength,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=6,
xtick={0,1,2,3,4,5,6},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.25, ymax=0.25,
ytick style={color=black},
yticklabels=\empty,
xticklabels=\empty,
]
\addplot [solid, blue]table[col sep=comma,x=time,y=Steer] {martingale/S2.csv};


\nextgroupplot[
title=\textbf{HP Scene},
title style={yshift=-2ex,},
font=\footnotesize,
  width=0.23\columnwidth,
  height=0.2\columnwidth,
  major tick length=\MajorTickLength,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=6,
xtick={0,1,2,3,4,5,6},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.25, ymax=0.25,
ytick style={color=black},
yticklabels=\empty,
xticklabels=\empty,
]
\addplot [solid, blue]table[col sep=comma,x=time,y=Steer] {martingale/S3.csv};

\nextgroupplot[
title=\textbf{HPB Scene},
title style={yshift=-2ex,},
font=\footnotesize,
  width=0.23\columnwidth,
  height=0.2\columnwidth,
  major tick length=\MajorTickLength,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=6,
xtick={0,1,2,3,4,5,6},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.25, ymax=0.25,
ytick style={color=black},
yticklabels=\empty,
xticklabels=\empty,
]
\addplot [solid, blue]table[col sep=comma,x=time,y=Steer] {martingale/S4.csv};

\nextgroupplot[
title=\textbf{NR Scene},
title style={yshift=-2ex,},
font=\footnotesize,
  width=0.23\columnwidth,
  height=0.2\columnwidth,
  major tick length=\MajorTickLength,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
xtick={0,1,2,3,4,5,6},
ymajorgrids,
ymin=-0.25, ymax=0.25,
ytick style={color=black},
yticklabels=\empty,
xticklabels=\empty,
]
\addplot [solid, blue]table[col sep=comma,x=time,y=Steer] {martingale/S5.csv};

\end{groupplot}
\end{tikzpicture}
% \caption{The effect of offloading the tasks in response to high temperature per iteration of the inference pipeline. The trigger to offload the task is 70\textdegree C. The blue line shows the temperature in Celsius. The red line shows when the tasks were offloaded to the fog (on=on fog, off=off fog). The graph shows a subset of iterations (total 10000 iterations).}
% \label{fig:temperatureOffloading}
% \end{figure}
% \vspace{0.1in}



==> nuimage-plots/R1-mval.tex <==
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }
\begin{groupplot}[group style={group size=2 by 1,horizontal sep = 1 cm}]
\nextgroupplot[
font=\footnotesize,
  width=0.3\columnwidth,
  height=0.2\columnwidth,
  major tick length=\MajorTickLength,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
y grid style={white!69.0196078431373!black},
ymajorgrids,
xmin=0, xmax=3,
xtick={0,1,2,3},
xtick style={color=black},
ylabel style={align=center}, ylabel= $logM$\\ (Traffic),
ymin=-5, ymax=10,
ytick style={color=black},
xticklabels=\empty,
]
\addplot [solid, blue]table[col sep=comma,x=time,y=mval2] {nuimage-plots/nuimage-S1.csv};


\nextgroupplot[
font=\footnotesize,
  width=0.3\columnwidth,
  height=0.2\columnwidth,
  major tick length=\MajorTickLength,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=7,
xtick={0,1,2,3,4,5,6,7},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=10,
ytick style={color=black},
yticklabels=\empty,
xticklabels=\empty,
]
\addplot [solid, blue]table[col sep=comma,x=time,y=mval2] {nuimage-plots/nuimage-S2.csv};

\end{groupplot}

\begin{groupplot}[group style={group size=5 by 1,horizontal sep = 1 cm}]
\nextgroupplot[
font=\footnotesize,
  width=0.3\columnwidth,
  height=0.2\columnwidth,
  major tick length=\MajorTickLength,
tick align=outside,
tick pos=right,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=3,
xtick={0,1,2,3},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=20,
ytick={0,10,20},
ytick style={color=black},
xticklabels=\empty,
xtick=\empty
]

\addplot [thick,solid, teal]table[col sep=comma,x=time,y=cusum2] {nuimage-plots/nuimage-S1.csv};


\addplot [thick,dashed, red]table[col sep=comma,x=time,y=th2] {nuimage-plots/nuimage-S1.csv};

\nextgroupplot[
font=\footnotesize,
  width=0.3\columnwidth,
  height=0.2\columnwidth,
  major tick length=\MajorTickLength,
tick align=outside,
tick pos=right,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=7,
xtick={0,1,2,3,4,5,6,7},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=20,
ytick={0,10,20},
ytick style={color=black},
xticklabels=\empty,
xtick=\empty,
ytick=\empty,
]

\addplot [thick,dashed, red]table[col sep=comma,x=time,y=th2] {nuimage-plots/nuimage-S2.csv};

\addplot [thick,solid, teal]table[col sep=comma,x=time,y=cusum2] {nuimage-plots/nuimage-S2.csv};

\end{groupplot}




\end{tikzpicture}




==> nuimage-plots/R1-pval.tex <==
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }
\begin{groupplot}[group style={group size=2 by 1,horizontal sep = 1 cm}]
\nextgroupplot[
font=\footnotesize,
  width=0.3\columnwidth,
  height=0.2\columnwidth,
  major tick length=\MajorTickLength,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=3,
xtick={0,1,2,3},
ytick={0,0.5,1},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel style={align=center}, ylabel= P-value\\ (Traffic),
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
xticklabels=\empty,
]
\addplot [only marks, mark options = {blue},mark size=0.5]table[col sep=comma,x=time,y=pval2] {nuimage-plots/nuimage-S1.csv};

\nextgroupplot[
font=\footnotesize,
  width=0.3\columnwidth,
  height=0.2\columnwidth,
  major tick length=\MajorTickLength,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=7,
xtick={0,1,2,3,4,5,6,7},
ytick={0,0.5,1},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
xticklabels=\empty,
yticklabels=\empty,
]
\addplot [only marks, mark options = {blue},mark size=0.5]table[col sep=comma,x=time,y=pval2] {nuimage-plots/nuimage-S2.csv};


\end{groupplot}
\end{tikzpicture}
% \caption{The effect of offloading the tasks in response to high temperature per iteration of the inference pipeline. The trigger to offload the task is 70\textdegree C. The blue line shows the temperature in Celsius. The red line shows when the tasks were offloaded to the fog (on=on fog, off=off fog). The graph shows a subset of iterations (total 10000 iterations).}
% \label{fig:temperatureOffloading}
% \end{figure}
% \vspace{0.1in}



==> nuimage-plots/R2-mval.tex <==
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }
\begin{groupplot}[group style={group size=2 by 1,horizontal sep = 1 cm}]
\nextgroupplot[
font=\footnotesize,
  width=0.3\columnwidth,
  height=0.2\columnwidth,
  major tick length=\MajorTickLength,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
y grid style={white!69.0196078431373!black},
ymajorgrids,
xmin=0, xmax=3,
xtick={0,1,2,3},
xtick style={color=black},
ylabel style={align=center}, ylabel= $logM$\\ (Pedestrian),
ymin=-5, ymax=10,
ytick style={color=black},
xlabel={Time (s)},
]
\addplot [solid, blue]table[col sep=comma,x=time,y=mval3] {nuimage-plots/nuimage-S1.csv};


\nextgroupplot[
font=\footnotesize,
  width=0.3\columnwidth,
  height=0.2\columnwidth,
  major tick length=\MajorTickLength,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=7,
xtick={0,1,2,3,4,5,6,7},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=10,
ytick style={color=black},
yticklabels=\empty,
xlabel={Time (s)},
]
\addplot [solid, blue]table[col sep=comma,x=time,y=mval3] {nuimage-plots/nuimage-S2.csv};

\end{groupplot}

\begin{groupplot}[group style={group size=5 by 1,horizontal sep = 1 cm}]
\nextgroupplot[
font=\footnotesize,
  width=0.3\columnwidth,
  height=0.2\columnwidth,
  major tick length=\MajorTickLength,
tick align=outside,
tick pos=right,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=3,
xtick={0,1,2,3},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=20,
ytick={0,10,20},
ytick style={color=black},
xticklabels=\empty,
xtick=\empty
]

\addplot [thick,solid, teal]table[col sep=comma,x=time,y=cusum3] {nuimage-plots/nuimage-S1.csv};


\addplot [thick,dashed, red]table[col sep=comma,x=time,y=th2] {nuimage-plots/nuimage-S1.csv};

\nextgroupplot[
font=\footnotesize,
  width=0.3\columnwidth,
  height=0.2\columnwidth,
  major tick length=\MajorTickLength,
tick align=outside,
tick pos=right,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=7,
xtick={0,1,2,3,4,5,6,7},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=20,
ytick={0,10,20},
ytick style={color=black},
xticklabels=\empty,
yticklabels=\empty,
xtick=\empty,
ytick=\empty,
]

\addplot [thick,dashed, red]table[col sep=comma,x=time,y=th2] {nuimage-plots/nuimage-S2.csv};

\addplot [thick,solid, teal]table[col sep=comma,x=time,y=cusum3] {nuimage-plots/nuimage-S2.csv};

\end{groupplot}




\end{tikzpicture}




==> nuimage-plots/R2-pval.tex <==
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }
\begin{groupplot}[group style={group size=2 by 1,horizontal sep = 1 cm}]
\nextgroupplot[
font=\footnotesize,
  width=0.3\columnwidth,
  height=0.2\columnwidth,
  major tick length=\MajorTickLength,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=3,
xtick={0,1,2,3},
ytick={0,0.5,1},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel style={align=center}, ylabel= P-value\\ (Pedestrian),
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
xticklabels=\empty,
]
\addplot [only marks, mark options = {blue},mark size=0.5]table[col sep=comma,x=time,y=pval3] {nuimage-plots/nuimage-S1.csv};

\nextgroupplot[
font=\footnotesize,
  width=0.3\columnwidth,
  height=0.2\columnwidth,
  major tick length=\MajorTickLength,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=7,
xtick={0,1,2,3,4,5,6,7},
ytick={0,0.5,1},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
xticklabels=\empty,
yticklabels=\empty,
]
\addplot [only marks, mark options = {blue},mark size=0.5]table[col sep=comma,x=time,y=pval3] {nuimage-plots/nuimage-S2.csv};


\end{groupplot}
\end{tikzpicture}
% \caption{The effect of offloading the tasks in response to high temperature per iteration of the inference pipeline. The trigger to offload the task is 70\textdegree C. The blue line shows the temperature in Celsius. The red line shows when the tasks were offloaded to the fog (on=on fog, off=off fog). The graph shows a subset of iterations (total 10000 iterations).}
% \label{fig:temperatureOffloading}
% \end{figure}
% \vspace{0.1in}



==> nuimage-plots/detector-mval.tex <==
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }
\begin{groupplot}[group style={group size=2 by 1,horizontal sep = 1 cm}]
\nextgroupplot[
font=\footnotesize,
  width=0.3\columnwidth,
  height=0.2\columnwidth,
  major tick length=\MajorTickLength,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
y grid style={white!69.0196078431373!black},
ymajorgrids,
xmin=0, xmax=3,
xtick={0,1,2,3},
xtick style={color=black},
ylabel style={align=center}, ylabel= $logM$\\ (Detector),
ymin=-5, ymax=10,
ytick style={color=black},
xticklabels=\empty,
]
\addplot [solid, blue]table[col sep=comma,x=time,y=mval1] {nuimage-plots/nuimage-S1.csv};


\nextgroupplot[
font=\footnotesize,
  width=0.3\columnwidth,
  height=0.2\columnwidth,
  major tick length=\MajorTickLength,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=7,
xtick={0,1,2,3,4,5,6,7},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=10,
ytick style={color=black},
yticklabels=\empty,
xticklabels=\empty,
]
\addplot [solid, blue]table[col sep=comma,x=time,y=mval1] {nuimage-plots/nuimage-S2.csv};

\end{groupplot}

\begin{groupplot}[group style={group size=5 by 1,horizontal sep = 1 cm}]
\nextgroupplot[
font=\footnotesize,
  width=0.3\columnwidth,
  height=0.2\columnwidth,
  major tick length=\MajorTickLength,
tick align=outside,
tick pos=right,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=3,
xtick={0,1,2,3},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=20,
ytick={0,10,20},
ytick style={color=black},
xticklabels=\empty,
xtick=\empty
]

\addplot [thick,solid, teal]table[col sep=comma,x=time,y=cusum1] {nuimage-plots/nuimage-S1.csv};


\addplot [thick,dashed, red]table[col sep=comma,x=time,y=th2] {nuimage-plots/nuimage-S1.csv};

\nextgroupplot[
font=\footnotesize,
  width=0.3\columnwidth,
  height=0.2\columnwidth,
  major tick length=\MajorTickLength,
tick align=outside,
tick pos=right,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=7,
xtick={0,1,2,3,4,5,6,7},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=20,
ytick={0,10,20},
ytick style={color=black},
xticklabels=\empty,
xtick=\empty,
ytick=\empty,
]

\addplot [thick,dashed, red]table[col sep=comma,x=time,y=th2] {nuimage-plots/nuimage-S2.csv};

\addplot [thick,solid, teal]table[col sep=comma,x=time,y=cusum1] {nuimage-plots/nuimage-S2.csv};

\end{groupplot}




\end{tikzpicture}




==> nuimage-plots/detector-pval.tex <==
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }
\begin{groupplot}[group style={group size=2 by 1,horizontal sep = 1 cm}]
\nextgroupplot[
title=\textbf{Nom Scene},
title style={yshift=-2ex,},
font=\footnotesize,
  width=0.3\columnwidth,
  height=0.2\columnwidth,
  major tick length=\MajorTickLength,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=3,
xtick={0,1,2,3},
ytick={0,0.5,1},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel style={align=center}, ylabel= P-value\\ (Detector),
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
xticklabels=\empty,
]
\addplot [only marks, mark options = {blue},mark size=0.5]table[col sep=comma,x=time,y=pval1] {nuimage-plots/nuimage-S1.csv};

\nextgroupplot[
title=\textbf{PoT Scene},
title style={yshift=-2ex,},
font=\footnotesize,
  width=0.3\columnwidth,
  height=0.2\columnwidth,
  major tick length=\MajorTickLength,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=7,
xtick={0,1,2,3,4,5,6,7},
ytick={0,0.5,1},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
xticklabels=\empty,
yticklabels=\empty,
]
\addplot [only marks, mark options = {blue},mark size=0.5]table[col sep=comma,x=time,y=pval1] {nuimage-plots/nuimage-S2.csv};


\end{groupplot}
\end{tikzpicture}
% \caption{The effect of offloading the tasks in response to high temperature per iteration of the inference pipeline. The trigger to offload the task is 70\textdegree C. The blue line shows the temperature in Celsius. The red line shows when the tasks were offloaded to the fog (on=on fog, off=off fog). The graph shows a subset of iterations (total 10000 iterations).}
% \label{fig:temperatureOffloading}
% \end{figure}
% \vspace{0.1in}



==> results/3stagger.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{figure}[!t]
\centering
\begin{tikzpicture}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=3 by 1,horizontal sep = 1.5 cm}]
\nextgroupplot[
font=\footnotesize,
  width=0.3\columnwidth,
  height=0.21\columnwidth,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmajorgrids,
xmin=0, xmax=45,
xtick={0,10,20,30,40},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel style={align=center}, ylabel= Avg. KL\\Divergence,
ymajorgrids,
ymin=0, ymax=8,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0
0.166666666666667 0.0169119750245488
0.333333333333333 0.0351027583571003
0.5 0.0538984447677846
0.666666666666667 0.0738117541816811
0.833333333333333 0.0954262312200513
1 0.118741164701132
1.16666666666667 0.143243279963417
1.33333333333333 0.168238447880394
1.5 0.193152599792452
1.66666666666667 0.217715382460657
1.83333333333333 0.241478920038736
2 0.263994837374228
2.16666666666667 0.284461590458982
2.33333333333333 0.30266934078539
2.5 0.317728628567195
2.66666666666667 0.32763300071761
2.83333333333333 0.330230285088791
3 0.324879910532876
3.16666666666667 0.312289961133975
3.33333333333333 0.290605244786024
3.5 0.257896053747542
3.66666666666667 0.213731008116855
3.83333333333333 0.157812552631778
4 0.0899453819633627
4.16666666666667 0.0101243659147143
4.33333333333333 0
4.5 0
4.66666666666667 0
4.83333333333333 0
5 0
5.16666666666667 0
5.33333333333333 0
5.5 0
5.66666666666667 0
5.83333333333333 0
6 0
6.16666666666667 0
6.33333333333333 0
6.5 0
6.66666666666667 0
6.83333333333333 0
7 0
7.16666666666667 0
7.33333333333333 0
7.5 0
7.66666666666667 0
7.83333333333333 0
8 0
8.16666666666667 0
8.33333333333333 0.0036607004067637
8.5 0.00908281340685957
8.66666666666667 0.0151832721948635
8.83333333333333 0.0213727591250124
9 0.027858447920583
9.16666666666667 0.0341034391890236
9.33333333333333 0.0399019307875801
9.5 0.0450953327782659
9.66666666666667 0.049911723335426
9.83333333333333 0.0538827997815698
10 0.055016972220533
10.1666666666667 0.0484386729500604
10.3333333333333 0.0294361169599521
10.5 0
10.6666666666667 0
10.8333333333333 0
11 0
11.1666666666667 0
11.3333333333333 0
11.5 0
11.6666666666667 0
11.8333333333333 0
12 0
12.1666666666667 0
12.3333333333333 0
12.5 0
12.6666666666667 0
12.8333333333333 0
13 0
13.1666666666667 0
13.3333333333333 0
13.5 0
13.6666666666667 0
13.8333333333333 0
14 0
14.1666666666667 0
14.3333333333333 0
14.5 0
14.6666666666667 0
14.8333333333333 0
15 0
15.1666666666667 0
15.3333333333333 0
15.5 0
15.6666666666667 0
15.8333333333333 0
16 0
16.1666666666667 0
16.3333333333333 0.00345795872844612
16.5 0.014721198080713
16.6666666666667 0.0317458172430832
16.8333333333333 0.0547463615161584
17 0.0845269322936139
17.1666666666667 0.121410408521784
17.3333333333333 0.165767138487761
17.5 0.216501400578804
17.6666666666667 0.271808526528752
17.8333333333333 0.329034440105433
18 0.384551258580084
18.1666666666667 0.435423447097469
18.3333333333333 0.480012233592089
18.5 0.517885452968523
18.6666666666667 0.549202873614794
18.8333333333333 0.574448615867654
19 0.594489721033652
19.1666666666667 0.610040664464781
19.3333333333333 0.621423412782808
19.5 0.628646816199754
19.6666666666667 0.629912288805258
19.8333333333333 0.624882403845168
20 0.613563214278186
20.1666666666667 0.59534005527567
20.3333333333333 0.569279758036659
20.5 0.533988085888694
20.6666666666667 0.487797998559762
20.8333333333333 0.429404161338404
21 0.358018020035225
21.1666666666667 0.274527181207867
21.3333333333333 0.180849353753202
21.5 0.0793165735437041
21.6666666666667 0
21.8333333333333 0
22 0
22.1666666666667 0
22.3333333333333 0
22.5 0
22.6666666666667 0
22.8333333333333 0
23 0
23.1666666666667 0
23.3333333333333 0
23.5 0
23.6666666666667 0
23.8333333333333 0
24 0
24.1666666666667 0
24.3333333333333 0
24.5 0
24.6666666666667 0
24.8333333333333 0
25 0.0105826868880381
25.1666666666667 0.0344023114588365
25.3333333333333 0.06975762499398
25.5 0.114036847172442
25.6666666666667 0.165610134518912
25.8333333333333 0.223817300845502
26 0.287703963173881
26.1666666666667 0.357542471900451
26.3333333333333 0.43309855816158
26.5 0.513268673953445
26.6666666666667 0.596595146026054
26.8333333333333 0.681834419066322
27 0.767741142509138
27.1666666666667 0.853375428404575
27.3333333333333 0.938295245292238
27.5 1.02151497964983
27.6666666666667 1.10088188954665
27.8333333333333 1.17358515838648
28 1.23720219907571
28.1666666666667 1.28957100249443
28.3333333333333 1.3303509456574
28.5 1.36024756772987
28.6666666666667 1.3801253691003
28.8333333333333 1.38974284129939
29 1.38849664783951
29.1666666666667 1.37286440554959
29.3333333333333 1.3429955750836
29.5 1.29858822883594
29.6666666666667 1.23902160932518
29.8333333333333 1.16364649098695
30 1.07237304816745
30.1666666666667 0.96558010613669
30.3333333333333 0.844587746080071
30.5 0.710996487166353
30.6666666666667 0.566921581845187
30.8333333333333 0.414751580703698
31 0.257919463694241
31.1666666666667 0.0999851513507783
31.3333333333333 0
31.5 0
31.6666666666667 0
31.8333333333333 0
32 0
32.1666666666667 0
32.3333333333333 0
32.5 0
32.6666666666667 0
32.8333333333333 0
33 0
33.1666666666667 0
33.3333333333333 0
33.5 0
33.6666666666667 0
33.8333333333333 0
34 0
34.1666666666667 0
34.3333333333333 0
34.5 0
34.6666666666667 0
34.8333333333333 0
35 0
35.1666666666667 0
35.3333333333333 0.00353051881544553
35.5 0.01637989808847
35.6666666666667 0.0396365045549825
35.8333333333333 0.0744213710323669
36 0.121145867772173
36.1666666666667 0.179739177921504
36.3333333333333 0.248733863014198
36.5 0.326153053810038
36.6666666666667 0.409611096567746
36.8333333333333 0.497236980696769
37 0.58682326038006
37.1666666666667 0.675842516097185
37.3333333333333 0.761678999613094
37.5 0.841795526093545
37.6666666666667 0.913677851576008
37.8333333333333 0.974931144074643
38 1.02225710899099
38.1666666666667 1.05452870489298
38.3333333333333 1.0710154673784
38.5 1.07108964376691
38.6666666666667 1.05431899435864
38.8333333333333 1.02243359897389
39 0.978503848777904
39.1666666666667 0.922337027907799
39.3333333333333 0.852607584711768
39.5 0.767813711597588
39.6666666666667 0.666785004892732
39.8333333333333 0.548913406960758
40 0.413785405960932
40.1666666666667 0.261469781018935
40.3333333333333 0.0929759851304353
40.5 0
40.6666666666667 0
40.8333333333333 0
41 0
41.1666666666667 0
41.3333333333333 0
41.5 0
41.6666666666667 0
41.8333333333333 0
42 0
42.1666666666667 0
42.3333333333333 0
42.5 0
42.6666666666667 0
42.8333333333333 0
43 0
43.1666666666667 0
43.3333333333333 0
43.5 0
43.6666666666667 0
43.8333333333333 0
44 0
44.1666666666667 0
44.3333333333333 0
44.5 0
44.6666666666667 0
44.8333333333333 0
45 0
45.1666666666667 0
45.3333333333333 0
45.5 0
45.6666666666667 0
};
\addplot [semithick, red]
table {%
-8.88178419700125e-16 1.2
45 1.2
};

\nextgroupplot[
font=\footnotesize,
  width=0.3\columnwidth,
  height=0.21\columnwidth,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmajorgrids,
xmin=0, xmax=45,
xtick={0,10,20,30,40},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel style={align=center}, ylabel= Avg. KL\\Divergence,
ymajorgrids,
ymin=0, ymax=8,
ytick style={color=black},
legend entries = {CUSUM Threshold,Change Point},
legend style={at={(1.5,-1.2)},anchor=south east},
legend columns=2,
% legend pos= south east,
]
\addplot [semithick, red]
table {%
7.105427357601e-15 1.2
45 1.2
};
\addplot [thick, black, dashed]
table {%
17.5 0
17.5 8
};
\addplot [semithick, color0]
table {%
0 0
0.166666666666667 0.0169119750245488
0.333333333333333 0.0351027583571003
0.5 0.0538984447677846
0.666666666666667 0.0738117541816811
0.833333333333333 0.0954262312200513
1 0.118741164701132
1.16666666666667 0.143243279963417
1.33333333333333 0.168238447880394
1.5 0.193152599792452
1.66666666666667 0.217715382460657
1.83333333333333 0.241478920038736
2 0.263994837374228
2.16666666666667 0.284461590458982
2.33333333333333 0.30266934078539
2.5 0.317728628567195
2.66666666666667 0.32763300071761
2.83333333333333 0.330230285088791
3 0.324879910532876
3.16666666666667 0.312289961133975
3.33333333333333 0.290605244786024
3.5 0.257896053747542
3.66666666666667 0.213731008116855
3.83333333333333 0.157812552631778
4 0.0899453819633627
4.16666666666667 0.0101243659147143
4.33333333333333 0
4.5 0
4.66666666666667 0
4.83333333333333 0
5 0
5.16666666666667 0
5.33333333333333 0
5.5 0
5.66666666666667 0
5.83333333333333 0
6 0
6.16666666666667 0
6.33333333333333 0
6.5 0
6.66666666666667 0
6.83333333333333 0
7 0
7.16666666666667 0
7.33333333333333 0
7.5 0
7.66666666666667 0
7.83333333333333 0
8 0
8.16666666666667 0
8.33333333333333 0.0036607004067637
8.5 0.00908281340685957
8.66666666666667 0.0151832721948635
8.83333333333333 0.0213727591250124
9 0.027858447920583
9.16666666666667 0.0341034391890236
9.33333333333333 0.0399019307875801
9.5 0.0450953327782659
9.66666666666667 0.049911723335426
9.83333333333333 0.0538827997815698
10 0.055016972220533
10.1666666666667 0.0484386729500604
10.3333333333333 0.0294361169599521
10.5 0
10.6666666666667 0
10.8333333333333 0
11 0
11.1666666666667 0
11.3333333333333 0
11.5 0
11.6666666666667 0
11.8333333333333 0
12 0
12.1666666666667 0
12.3333333333333 0
12.5 0
12.6666666666667 0
12.8333333333333 0
13 0
13.1666666666667 0
13.3333333333333 0
13.5 0
13.6666666666667 0
13.8333333333333 0
14 0
14.1666666666667 0
14.3333333333333 0
14.5 0
14.6666666666667 0
14.8333333333333 0
15 0
15.1666666666667 0
15.3333333333333 0
15.5 0
15.6666666666667 0
15.8333333333333 0
16 0
16.1666666666667 0
16.3333333333333 0.00345795872844612
16.5 0.014721198080713
16.6666666666667 0.0317458172430832
16.8333333333333 0.0547463615161584
17 0.0845269322936139
17.1666666666667 0.121410408521784
17.3333333333333 0.165767138487761
17.5 0.216501400578804
17.6666666666667 0.271808526528752
17.8333333333333 0.329034440105433
18 0.388839818021423
18.1666666666667 0.451010919560053
18.3333333333333 0.515429580650922
18.5 0.581751744192581
18.6666666666667 0.649897497719072
18.8333333333333 0.719843586321393
19 0.791558831541867
19.1666666666667 0.864902894445636
19.3333333333333 0.93966052985642
19.5 1.01549118182493
19.6666666666667 1.09206846852662
19.8333333333333 1.16922974456556
20 1.24686528008466
20.1666666666667 1.32495001110583
20.3333333333333 1.40349824231243
20.5 1.48289441380086
20.6666666666667 1.56377691323416
20.8333333333333 1.64711033389627
21 1.73302165082683
21.1666666666667 1.82188753685534
21.3333333333333 1.90978081650307
21.5 1.99365850204628
21.6666666666667 2.07074112919384
21.8333333333333 2.13927357389223
22 2.19810665929218
22.1666666666667 2.24627552492709
22.3333333333333 2.28279969230542
22.5 2.30759227191202
22.6666666666667 2.32087465078805
22.8333333333333 2.32314132710897
23 2.31491956947362
23.1666666666667 2.29663204038501
23.3333333333333 2.26903530523095
23.5 2.23237718798604
23.6666666666667 2.1870752575347
23.8333333333333 2.13358737390912
24 2.07239311186091
24.1666666666667 2.00401737343012
24.3333333333333 1.92926394639229
24.5 1.84952152128092
24.6666666666667 1.76679852106702
24.8333333333333 1.68317023677039
25 1.6010146645071
25.1666666666667 1.5224516302213
25.3333333333333 1.4491503846454
25.5 1.38267700801842
25.6666666666667 1.32423422895288
25.8333333333333 1.2743578073552
26 1.23289455789717
26.1666666666667 1.19954494037408
26.3333333333333 1.17376392351951
26.5 1.15468700289934
26.6666666666667 1.14092331688991
26.8333333333333 1.13148778319628
27 1.12534331893269
27.1666666666667 1.12127922894065
27.3333333333333 1.11872541152508
27.5 1.11753931022184
27.6666666666667 1.11827278465272
27.8333333333333 1.12209860116061
28 1.12994704795887
28.1666666666667 1.14258515120867
28.3333333333333 1.16049790376112
28.5 1.18323291194134
28.6666666666667 1.21025496844998
28.8333333333333 1.24082583507057
29 1.27431349663426
29.1666666666667 1.30828092936397
29.3333333333333 1.33905481325677
29.5 1.36689973296002
29.6666666666667 1.39329467971572
29.8333333333333 1.41936212581122
30 1.44679395569321
30.1666666666667 1.47693026110964
30.3333333333333 1.51107298155738
30.5 1.55050582859085
30.6666666666667 1.59596802432624
30.8333333333333 1.64764735545915
31 1.70503851838208
31.1666666666667 1.76676668796024
31.3333333333333 1.83163718293127
31.5 1.89836404489288
31.6666666666667 1.96606681091011
31.8333333333333 2.03434878477965
32 2.10290041780588
32.1666666666667 2.17168032943355
32.3333333333333 2.24072041817729
32.5 2.31157582399819
32.6666666666667 2.38767165422193
32.8333333333333 2.46810344098107
33 2.55078308508209
33.1666666666667 2.63433326701436
33.3333333333333 2.71606070342906
33.5 2.79406396344664
33.6666666666667 2.86621171049685
33.8333333333333 2.93200391159162
34 2.99174418528124
34.1666666666667 3.04660604096594
34.3333333333333 3.09730563562567
34.5 3.14468277909748
34.6666666666667 3.18949246527327
34.8333333333333 3.23222786049433
35 3.27344241206174
35.1666666666667 3.31347482539043
35.3333333333333 3.35253641329413
35.5 3.390765011009
35.6666666666667 3.42810526742936
35.8333333333333 3.46468782600895
36 3.50065098120687
36.1666666666667 3.53635022349147
36.3333333333333 3.57216442281216
36.5 3.60806264554762
36.6666666666667 3.64453171489481
36.8333333333333 3.68193392953349
37 3.72091266093091
37.1666666666667 3.76101373849006
37.3333333333333 3.80190613038821
37.5 3.84310789230159
37.6666666666667 3.88433911146585
37.8333333333333 3.92568833379511
38 3.96798227409506
38.1666666666667 4.01128419984124
38.3333333333333 4.05552035457866
38.5 4.1002643306571
38.6666666666667 4.14472536109388
38.8333333333333 4.18547421704379
39 4.217957971865
39.1666666666667 4.24287917191104
39.3333333333333 4.26147821610124
39.5 4.27543659386064
39.6666666666667 4.28665915363322
39.8333333333333 4.29729871737614
40 4.30953294384152
40.1666666666667 4.3253159262975
40.3333333333333 4.34602559433296
40.5 4.37251248317725
40.6666666666667 4.40459856535393
40.8333333333333 4.44150880673092
41 4.48263348353931
41.1666666666667 4.52700528901521
41.3333333333333 4.57301094118431
41.5 4.62007167066681
41.6666666666667 4.66767585808272
41.8333333333333 4.71591976219197
42 4.76537979653058
42.1666666666667 4.819349389963
42.3333333333333 4.8825221888135
42.5 4.95447096226073
42.6666666666667 5.03397225401755
42.8333333333333 5.11962632705275
43 5.20977323271206
43.1666666666667 5.30283517894376
43.3333333333333 5.39738686574203
43.5 5.49141999192352
43.6666666666667 5.58285332300921
43.8333333333333 5.66980224156401
44 5.75052060841458
44.1666666666667 5.82313657845674
44.3333333333333 5.88619267211306
44.5 5.93881077282693
44.6666666666667 5.98006048579841
44.8333333333333 6.00914137670955
45 6.02517765216469
45.1666666666667 6.02761908332836
45.3333333333333 6.01596024514165
45.5 5.99037745717258
45.6666666666667 5.95199799898614
};

\nextgroupplot[
font=\footnotesize,
  width=0.3\columnwidth,
  height=0.21\columnwidth,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmajorgrids,
xmin=0, xmax=45,
xtick={0,10,20,30,40},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel style={align=center}, ylabel= Avg. KL\\Divergence,
ymajorgrids,
ymin=0, ymax=8,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0
0.166666666666667 0.0169119750245488
0.333333333333333 0.0351027583571003
0.5 0.0538984447677846
0.666666666666667 0.0738117541816811
0.833333333333333 0.0954262312200513
1 0.118741164701132
1.16666666666667 0.143243279963417
1.33333333333333 0.168238447880394
1.5 0.193152599792452
1.66666666666667 0.217715382460657
1.83333333333333 0.241478920038736
2 0.263994837374228
2.16666666666667 0.284461590458982
2.33333333333333 0.30266934078539
2.5 0.317728628567195
2.66666666666667 0.32763300071761
2.83333333333333 0.330230285088791
3 0.324879910532876
3.16666666666667 0.312289961133975
3.33333333333333 0.290605244786024
3.5 0.257896053747542
3.66666666666667 0.213731008116855
3.83333333333333 0.157812552631778
4 0.0899453819633627
4.16666666666667 0.0101243659147143
4.33333333333333 0
4.5 0
4.66666666666667 0
4.83333333333333 0
5 0
5.16666666666667 0
5.33333333333333 0
5.5 0
5.66666666666667 0
5.83333333333333 0
6 0
6.16666666666667 0
6.33333333333333 0
6.5 0
6.66666666666667 0
6.83333333333333 0
7 0
7.16666666666667 0
7.33333333333333 0
7.5 0
7.66666666666667 0
7.83333333333333 0
8 0
8.16666666666667 0
8.33333333333333 0.00882606037866163
8.5 0.027324941877513
8.66666666666667 0.0553962598474738
8.83333333333333 0.0918605634636626
9 0.135506315592936
9.16666666666667 0.184475631286595
9.33333333333333 0.237664046019677
9.5 0.294579174156979
9.66666666666667 0.355013883134859
9.83333333333333 0.418602454054675
10 0.484872777752859
10.1666666666667 0.55292644200745
10.3333333333333 0.622276661545461
10.5 0.69288584125447
10.6666666666667 0.765035234071526
10.8333333333333 0.838925863131535
11 0.914703362753801
11.1666666666667 0.993367637802956
11.3333333333333 1.07602831562887
11.5 1.16338433503448
11.6666666666667 1.25052871765456
11.8333333333333 1.33406228008745
12 1.41287025790932
12.1666666666667 1.48729781642726
12.3333333333333 1.55821829509314
12.5 1.62682140354526
12.6666666666667 1.69397354979979
12.8333333333333 1.76017067475607
13 1.82570663745477
13.1666666666667 1.8907745209131
13.3333333333333 1.9558827287219
13.5 2.02152253356223
13.6666666666667 2.08792256171682
13.8333333333333 2.15509795182414
14 2.2228455086581
14.1666666666667 2.29050435109563
14.3333333333333 2.3572790341401
14.5 2.42234690627413
14.6666666666667 2.48497388796633
14.8333333333333 2.54503483770397
15 2.60224450115754
15.1666666666667 2.6574868871491
15.3333333333333 2.7102170110617
15.5 2.75957855796204
15.6666666666667 2.8048661753929
15.8333333333333 2.84520937602454
16 2.88048092787871
16.1666666666667 2.91067357604461
16.3333333333333 2.93596701172224
16.5 2.95628064625717
16.6666666666667 2.97099717317065
16.8333333333333 2.97870289855512
17 2.97870332927797
17.1666666666667 2.97002917891224
17.3333333333333 2.9523665295324
17.5 2.92665541606346
17.6666666666667 2.8954917114717
17.8333333333333 2.86218206909156
18 2.82991208630589
18.1666666666667 2.80100056361744
18.3333333333333 2.77759638235243
18.5 2.76096995474991
18.6666666666667 2.75207079332797
18.8333333333333 2.75106005547278
19 2.75772809190938
19.1666666666667 2.77169141616999
19.3333333333333 2.7920839070178
19.5 2.81808610504967
19.6666666666667 2.84895107072828
19.8333333333333 2.88451423033238
20 2.92521493551003
20.1666666666667 2.97236643172749
20.3333333333333 3.02665866368163
20.5 3.08912224950513
20.6666666666667 3.16040169386062
20.8333333333333 3.24002746984999
21 3.32594097741014
21.1666666666667 3.41480686343865
21.3333333333333 3.50270014308639
21.5 3.58657782862959
21.6666666666667 3.66366045577715
21.8333333333333 3.73219290047554
22 3.79102598587549
22.1666666666667 3.83919485151041
22.3333333333333 3.87571901888873
22.5 3.90051159849533
22.6666666666667 3.91379397737137
22.8333333333333 3.91606065369229
23 3.90783889605693
23.1666666666667 3.88955136696832
23.3333333333333 3.86195463181426
23.5 3.82529651456935
23.6666666666667 3.77999458411801
23.8333333333333 3.72650670049244
24 3.66531243844422
24.1666666666667 3.59693670001344
24.3333333333333 3.52218327297561
24.5 3.44244084786424
24.6666666666667 3.35971784765033
24.8333333333333 3.2760895633537
25 3.19934100583469
25.1666666666667 3.1308678768921
25.3333333333333 3.07157025622448
25.5 3.02230052031217
25.6666666666667 2.98377425104307
25.8333333333333 2.95601400774761
26 2.93878480258746
26.1666666666667 2.93184888089527
26.3333333333333 2.93492751102071
26.5 2.94770655729148
26.6666666666667 2.9694810891169
26.8333333333333 2.99998379692634
27 3.03855754812596
27.1666666666667 3.08435383376994
27.3333333333333 3.13677506810484
27.5 3.19452055049049
27.6666666666667 3.25525050129788
27.8333333333333 3.31588072102732
28 3.37369263712617
28.1666666666667 3.42606144054488
28.3333333333333 3.46684138370786
28.5 3.49673800578032
28.6666666666667 3.51661580715076
28.8333333333333 3.52623327934985
29 3.52498708588996
29.1666666666667 3.50935484360004
29.3333333333333 3.47948601313406
29.5 3.43507866688639
29.6666666666667 3.37551204737564
29.8333333333333 3.3001369290374
30 3.2088634862179
30.1666666666667 3.10207054418714
30.3333333333333 2.98107818413053
30.5 2.84748692521681
30.6666666666667 2.70341201989564
30.8333333333333 2.55124201875415
31 2.39440990174469
31.1666666666667 2.23647558940123
31.3333333333333 2.08049760227678
31.5 1.92850521337594
31.6666666666667 1.78102894414117
31.8333333333333 1.6370986577422
32 1.49505814785597
32.1666666666667 1.35415081247333
32.3333333333333 1.21384556192069
32.5 1.07651919264192
32.6666666666667 0.941595663595564
32.8333333333333 0.809451238239726
33 0.682250063755666
33.1666666666667 0.56263473516307
33.3333333333333 0.452964625283138
33.5 0.354577632207669
33.6666666666667 0.268135672149436
33.8333333333333 0.193807546715598
34 0.130460013414253
34.1666666666667 0.0772817448562492
34.3333333333333 0.0331506889647412
34.5 0
34.6666666666667 0
34.8333333333333 0
35 0
35.1666666666667 0
35.3333333333333 0.00353051881544553
35.5 0.01637989808847
35.6666666666667 0.0396365045549825
35.8333333333333 0.0744213710323669
36 0.121145867772173
36.1666666666667 0.179739177921504
36.3333333333333 0.248733863014198
36.5 0.326153053810038
36.6666666666667 0.409611096567746
36.8333333333333 0.497236980696769
37 0.58682326038006
37.1666666666667 0.675842516097185
37.3333333333333 0.761678999613094
37.5 0.841795526093545
37.6666666666667 0.913677851576008
37.8333333333333 0.974931144074643
38 1.02225710899099
38.1666666666667 1.05452870489298
38.3333333333333 1.0710154673784
38.5 1.07108964376691
38.6666666666667 1.05431899435864
38.8333333333333 1.02243359897389
39 0.978503848777904
39.1666666666667 0.922337027907799
39.3333333333333 0.852607584711768
39.5 0.767813711597588
39.6666666666667 0.666785004892732
39.8333333333333 0.548913406960758
40 0.413785405960932
40.1666666666667 0.261469781018935
40.3333333333333 0.0929759851304353
40.5 0
40.6666666666667 0
40.8333333333333 0
41 0
41.1666666666667 0
41.3333333333333 0
41.5 0
41.6666666666667 0
41.8333333333333 0
42 0
42.1666666666667 0
42.3333333333333 0
42.5 0
42.6666666666667 0
42.8333333333333 0
43 0
43.1666666666667 0
43.3333333333333 0
43.5 0
43.6666666666667 0
43.8333333333333 0
44 0
44.1666666666667 0
44.3333333333333 0
44.5 0
44.6666666666667 0
44.8333333333333 0
45 0
45.1666666666667 0
45.3333333333333 0
45.5 0
45.6666666666667 0
};
\addplot [thick, black, dashed]
table {%
12.5 0
12.5 8
};
% \addlegendentry{Change Point}
% \addlegendimage{line width=0.3mm,color=black,font=\tiny}
\addplot [thick, black, dashed]
table {%
29.1 0
29.1 8
};
\addplot [semithick, red]
table {%
1.4210854715202e-14 1.2
45 1.2
};
% \addlegendentry{CUSUM Threshold}
% \addlegendimage{line width=0.3mm,color=red,font=\tiny}
\end{groupplot}
\end{tikzpicture}
\captionof{figure}{\revision{\textbf{Runtime Change Detection}: Moving Average and \ac{cusum} for identifying feature changes in $Nom$, $HB$, and an extended $HB$ test scenes. (Left) $Nom$ scene - there is no change in the scene, so the average \ac{kl} remains below $\tau$. (Center) $HB$ scene - the brightness of the scene changes at $17.5$ seconds and this was identified by the detector. (Right) Extended $HB$ scene - high brightness is introduced for a short period between $9.5$ seconds to $29.5$ seconds, and the detector was able to identify both the changes.}}
\label{fig:change-point}
\vspace{-0.1in}
\end{figure}



==> results/exec.tex <==
\begin{figure}[!h]
\centering
\begin{tikzpicture}
\footnotesize

\begin{groupplot}[group style = {group size = 2 by 1, horizontal sep = 55pt}, width = 6.0cm, height = 5.0cm]
        \nextgroupplot[ 
        % legend style = { column sep = 10pt, legend columns = -1, legend to name = grouplegend,},
            height=3cm, width=6.5cm,
        bar width=0.1cm,
    ybar,
    enlargelimits=0.15,
    x grid style={white!69.0196078431373!black},
xmajorgrids,
y grid style={white!69.0196078431373!black},
ymajorgrids,
    legend style={at={(0.5,-0.4),font=\tiny},
      anchor=north,legend columns=-1},
    ylabel style={align=center}, ylabel= Execution\\ Time (ms),
    symbolic x coords={S2,S3,S4,S5},
    xtick=data,
    xtick pos=left,
ytick pos=left,
    % nodes near coords,
    nodes near coords align={vertical},
    ]
\addplot [red!20!black,fill=red!80!white]coordinates {(S2,42.6)(S3,42.9)(S4,41.2)(S5,42)};
\addplot coordinates {(S2,42.4)(S3,43.1)(S4,43.4)(S5,42.56)};
\addplot coordinates {(S2,43.3)(S3,44.6)(S4,44.7)(S5,43.3)};
\addplot coordinates {(S2,56.5)(S3,56.1)(S4,57.8)(S5,56.8)};
\addplot coordinates {(S2,56.2)(S3,56.9)(S4,55.3)(S5,55.9)};
\addplot coordinates {(S2,57.2)(S3,57.5)(S4,57.3)(S5,57.6)};
\addplot coordinates {(S2,73.6)(S3,71.4)(S4,72.7)(S5,74.3)};
%\legend{SD1,SD2,SDC,VD1,VD2,VDC,B-VAE}        
        \nextgroupplot[height=3cm, width=6.5cm,
        bar width=0.1cm,
    ybar, area legend,
    enlargelimits=0.15,
    x grid style={white!69.0196078431373!black},
xmajorgrids,
y grid style={white!69.0196078431373!black},
ymajorgrids,
    legend style={at={(-0.2,-0.4),font=\tiny},
      anchor=north,legend columns=-1},
   ylabel style={align=center}, ylabel= Avg.\\ Latency \\ (Frames),
    symbolic x coords={S2,S3,S4,S5},
    xtick=data,
    xtick pos=left,
ytick pos=left,
    % nodes near coords,
    nodes near coords align={vertical},
    ]
            \addplot[red!20!black,fill=red!80!white] coordinates {(S2,11)(S3,11)(S4,11)(S5,3)};
\addplot coordinates {(S2,9)(S3,10)(S4,9)(S5,4)};
\addplot coordinates {(S2,9)(S3,11)(S4,11)(S5,3)};
\addplot coordinates {(S2,14)(S3,11)(S4,12)(S5,5)};
\addplot coordinates {(S2,13)(S3,15)(S4,13)(S5,6)};
\addplot coordinates {(S2,13)(S3,11)(S4,12)(S5,5)};
\addplot coordinates {(S2,13)(S3,11)(S4,11)(S5,8)};

   \legend{SD1,SD2,SDC,VD1,VD2,VDC,B-VAE}             
    \end{groupplot}
    % \node at (SD1,SD2,SDC,VD1,VD2,VDC,B-VAE){\ref{grouplegend}}; 

\end{tikzpicture}
\caption{\textbf{Timing Analysis}:(Left) Execution Time in milliseconds and (Right) Detection latency in number of frames, of the different detectors for the $HP$, $HB$, $HPB$ and $NR$ scenes. The detectors are $SD1$ - Deep-SVDD Precipitation detector, $SD2$ - Deep-SVDD brightness detector, $SDC$ - Deep-SVDD detector chain, $VD1$ - \ac{vae} Precipitation detector, $VD2$ - \ac{vae} brightness detector, $VDC$ - \ac{vae} detector chain, $BD$ - \ac{bvae} detector. These values were collected by running the detectors on each scene for 20 times.}
\label{fig:memory}
\vspace{-0.1in}
\end{figure}

==> results/in-dist.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
font=\footnotesize,
  width=\columnwidth,
  height=0.6\columnwidth,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (sec)},
xmajorgrids,
xmin=0, xmax=45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Avg. KL Divergence},
ymajorgrids,
ymin=0, ymax=8,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0
0.166666666666667 0.0169119750245488
0.333333333333333 0.0351027583571003
0.5 0.0538984447677846
0.666666666666667 0.0738117541816811
0.833333333333333 0.0954262312200513
1 0.118741164701132
1.16666666666667 0.143243279963417
1.33333333333333 0.168238447880394
1.5 0.193152599792452
1.66666666666667 0.217715382460657
1.83333333333333 0.241478920038736
2 0.263994837374228
2.16666666666667 0.284461590458982
2.33333333333333 0.30266934078539
2.5 0.317728628567195
2.66666666666667 0.32763300071761
2.83333333333333 0.330230285088791
3 0.324879910532876
3.16666666666667 0.312289961133975
3.33333333333333 0.290605244786024
3.5 0.257896053747542
3.66666666666667 0.213731008116855
3.83333333333333 0.157812552631778
4 0.0899453819633627
4.16666666666667 0.0101243659147143
4.33333333333333 0
4.5 0
4.66666666666667 0
4.83333333333333 0
5 0
5.16666666666667 0
5.33333333333333 0
5.5 0
5.66666666666667 0
5.83333333333333 0
6 0
6.16666666666667 0
6.33333333333333 0
6.5 0
6.66666666666667 0
6.83333333333333 0
7 0
7.16666666666667 0
7.33333333333333 0
7.5 0
7.66666666666667 0
7.83333333333333 0
8 0
8.16666666666667 0
8.33333333333333 0.0036607004067637
8.5 0.00908281340685957
8.66666666666667 0.0151832721948635
8.83333333333333 0.0213727591250124
9 0.027858447920583
9.16666666666667 0.0341034391890236
9.33333333333333 0.0399019307875801
9.5 0.0450953327782659
9.66666666666667 0.049911723335426
9.83333333333333 0.0538827997815698
10 0.055016972220533
10.1666666666667 0.0484386729500604
10.3333333333333 0.0294361169599521
10.5 0
10.6666666666667 0
10.8333333333333 0
11 0
11.1666666666667 0
11.3333333333333 0
11.5 0
11.6666666666667 0
11.8333333333333 0
12 0
12.1666666666667 0
12.3333333333333 0
12.5 0
12.6666666666667 0
12.8333333333333 0
13 0
13.1666666666667 0
13.3333333333333 0
13.5 0
13.6666666666667 0
13.8333333333333 0
14 0
14.1666666666667 0
14.3333333333333 0
14.5 0
14.6666666666667 0
14.8333333333333 0
15 0
15.1666666666667 0
15.3333333333333 0
15.5 0
15.6666666666667 0
15.8333333333333 0
16 0
16.1666666666667 0
16.3333333333333 0.00345795872844612
16.5 0.014721198080713
16.6666666666667 0.0317458172430832
16.8333333333333 0.0547463615161584
17 0.0845269322936139
17.1666666666667 0.121410408521784
17.3333333333333 0.165767138487761
17.5 0.216501400578804
17.6666666666667 0.271808526528752
17.8333333333333 0.329034440105433
18 0.384551258580084
18.1666666666667 0.435423447097469
18.3333333333333 0.480012233592089
18.5 0.517885452968523
18.6666666666667 0.549202873614794
18.8333333333333 0.574448615867654
19 0.594489721033652
19.1666666666667 0.610040664464781
19.3333333333333 0.621423412782808
19.5 0.628646816199754
19.6666666666667 0.629912288805258
19.8333333333333 0.624882403845168
20 0.613563214278186
20.1666666666667 0.59534005527567
20.3333333333333 0.569279758036659
20.5 0.533988085888694
20.6666666666667 0.487797998559762
20.8333333333333 0.429404161338404
21 0.358018020035225
21.1666666666667 0.274527181207867
21.3333333333333 0.180849353753202
21.5 0.0793165735437041
21.6666666666667 0
21.8333333333333 0
22 0
22.1666666666667 0
22.3333333333333 0
22.5 0
22.6666666666667 0
22.8333333333333 0
23 0
23.1666666666667 0
23.3333333333333 0
23.5 0
23.6666666666667 0
23.8333333333333 0
24 0
24.1666666666667 0
24.3333333333333 0
24.5 0
24.6666666666667 0
24.8333333333333 0
25 0.0105826868880381
25.1666666666667 0.0344023114588365
25.3333333333333 0.06975762499398
25.5 0.114036847172442
25.6666666666667 0.165610134518912
25.8333333333333 0.223817300845502
26 0.287703963173881
26.1666666666667 0.357542471900451
26.3333333333333 0.43309855816158
26.5 0.513268673953445
26.6666666666667 0.596595146026054
26.8333333333333 0.681834419066322
27 0.767741142509138
27.1666666666667 0.853375428404575
27.3333333333333 0.938295245292238
27.5 1.02151497964983
27.6666666666667 1.10088188954665
27.8333333333333 1.17358515838648
28 1.23720219907571
28.1666666666667 1.28957100249443
28.3333333333333 1.3303509456574
28.5 1.36024756772987
28.6666666666667 1.3801253691003
28.8333333333333 1.38974284129939
29 1.38849664783951
29.1666666666667 1.37286440554959
29.3333333333333 1.3429955750836
29.5 1.29858822883594
29.6666666666667 1.23902160932518
29.8333333333333 1.16364649098695
30 1.07237304816745
30.1666666666667 0.96558010613669
30.3333333333333 0.844587746080071
30.5 0.710996487166353
30.6666666666667 0.566921581845187
30.8333333333333 0.414751580703698
31 0.257919463694241
31.1666666666667 0.0999851513507783
31.3333333333333 0
31.5 0
31.6666666666667 0
31.8333333333333 0
32 0
32.1666666666667 0
32.3333333333333 0
32.5 0
32.6666666666667 0
32.8333333333333 0
33 0
33.1666666666667 0
33.3333333333333 0
33.5 0
33.6666666666667 0
33.8333333333333 0
34 0
34.1666666666667 0
34.3333333333333 0
34.5 0
34.6666666666667 0
34.8333333333333 0
35 0
35.1666666666667 0
35.3333333333333 0.00353051881544553
35.5 0.01637989808847
35.6666666666667 0.0396365045549825
35.8333333333333 0.0744213710323669
36 0.121145867772173
36.1666666666667 0.179739177921504
36.3333333333333 0.248733863014198
36.5 0.326153053810038
36.6666666666667 0.409611096567746
36.8333333333333 0.497236980696769
37 0.58682326038006
37.1666666666667 0.675842516097185
37.3333333333333 0.761678999613094
37.5 0.841795526093545
37.6666666666667 0.913677851576008
37.8333333333333 0.974931144074643
38 1.02225710899099
38.1666666666667 1.05452870489298
38.3333333333333 1.0710154673784
38.5 1.07108964376691
38.6666666666667 1.05431899435864
38.8333333333333 1.02243359897389
39 0.978503848777904
39.1666666666667 0.922337027907799
39.3333333333333 0.852607584711768
39.5 0.767813711597588
39.6666666666667 0.666785004892732
39.8333333333333 0.548913406960758
40 0.413785405960932
40.1666666666667 0.261469781018935
40.3333333333333 0.0929759851304353
40.5 0
40.6666666666667 0
40.8333333333333 0
41 0
41.1666666666667 0
41.3333333333333 0
41.5 0
41.6666666666667 0
41.8333333333333 0
42 0
42.1666666666667 0
42.3333333333333 0
42.5 0
42.6666666666667 0
42.8333333333333 0
43 0
43.1666666666667 0
43.3333333333333 0
43.5 0
43.6666666666667 0
43.8333333333333 0
44 0
44.1666666666667 0
44.3333333333333 0
44.5 0
44.6666666666667 0
44.8333333333333 0
45 0
45.1666666666667 0
45.3333333333333 0
45.5 0
45.6666666666667 0
};
\addplot [semithick, red]
table {%
8.88178419700125e-16 1.2
45 1.2
};
\addlegendimage{line width=0.3mm,color=red,font=\tiny}
\addlegendentry{CUSUM Threshold}
\end{axis}

\end{tikzpicture}


==> results/latency.tex <==
\begin{tikzpicture}
\footnotesize
\begin{axis}[
    height=3cm, width=6cm,
        bar width=0.1cm,
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
    ylabel={Average Latency (Frames)},
    symbolic x coords={S2,S3,S4,S5},
    xtick=data,
    nodes near coords,
    nodes near coords align={vertical},
    ]
\addplot coordinates {(S2,11)(S3,11)(S4,11)(S5,0)};
\addplot coordinates {(S2,9)(S3,10)(S4,9)(S5,0)};
\addplot coordinates {(S2,9)(S3,11)(S4,11)(S5,0)};
\addplot coordinates {(S2,14)(S3,11)(S4,12)(S5,0)};
\addplot coordinates {(S2,13)(S3,15)(S4,13)(S5,0)};
\addplot coordinates {(S2,13)(S3,11)(S4,12)(S5,0)};
\addplot coordinates {(S2,13)(S3,11)(S4,11)(S5,0)};
\legend{SD1,SD2,SDC,VD1,VD2,VDC,B-VAE}
\end{axis}
\end{tikzpicture}

==> results/martingale.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=1 by 1}]
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={S1},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=6,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={Steering},
ymin=-0.25, ymax=0.25,
ytick style={color=black},
ytick={-0.3,-0.2,-0.1,0,0.1,0.2,0.3},
yticklabels={−0.3,−0.2,−0.1,0.0,0.1,0.2,0.3}
]
\addplot [semithick, blue]
table {%
0.1 0
0.2 0
0.3 0
0.4 0
0.5 0
0.6 -0.068176157772541
0.7 -0.070055201649666
0.8 -0.067571766674519
0.9 -0.063582092523575
1 -0.059177003800869
1.1 -0.054696712642908
1.2 -0.004090919625014
1.3 -0.004090919625014
1.4 -0.004090919625014
1.5 -0.000266297662165
1.6 0.000340948114172
1.7 0.000617672631051
1.8 0.017674474045634
1.9 0.018041413277388
2 0.017271779477596
2.1 0.016061453148723
2.2 0.014738229103386
2.3 0.018915610387921
2.4 0.018915610387921
2.5 0.016516044735909
2.6 0.016516044735909
2.7 0.014934393577278
2.8 0.013745247386396
2.9 0.012335964478552
3 0.013692718930543
3.1 0.012439165264368
3.2 0.011561759747565
3.3 0.010328728705645
3.4 0.009577373974025
3.5 0.008526533842087
3.6 0.007711550220847
3.7 0.007711550220847
3.8 0.01
3.9 0.01
4 0.01
4.1 0.01
4.2 0.01
4.3 0.01
4.4 0.01
4.5 0.01
4.6 0.01
4.7 0.01
4.8 0.01
4.9 0.01
5 0.01
5.1 0.01
5.2 0.01
5.3 0.01
5.4 0.01
5.5 0.06
5.6 0.06
5.7 0.05
5.8 0
5.9 0
6 0
};


\end{groupplot}

\end{tikzpicture}


==> results/memory.tex <==
% \begin{figure}[h!]
\begin{tikzpicture}
\begin{axis}[
      width=\columnwidth,
      height=0.5\textwidth,
      font=\footnotesize,
      grid=major,
      xtick={0,0.5,1,1.5,2,2.5,3},
      JobOfferStyle/.style={boxplot={box extend=0.5,}, blue, solid, fill=blue!20, mark=x},
      ytick={1, 2, 3, 4},
      yticklabels={{D}, {R}, {DNN}, {DM}, {(e)}, {(f)},{(g)}},
       ResourceOfferStyle/.style={boxplot={box extend=0.5,}, brown, solid, fill=brown!20, mark=x},
      RegisterStyle/.style={boxplot={box extend=0.5,}, blue, solid, fill=blue!20, mark=x},
      MediatorStyle/.style={boxplot={box extend=0.5,}, green, solid, fill=green!20, mark=x},
      OfferMatchTimeStyle/.style={boxplot={box extend=0.5,}, red, solid, fill=red!20, mark=x},
      ResultTimeStyle/.style={boxplot={box extend=0.5,}, gray, solid, fill=gray!20, mark=x},
      ExecutionTimeStyle/.style={boxplot={box extend=0.5,}, orange, solid, fill=orange!20, mark=x},
      xlabel={Virtual Memory (GB)}
    ]
    \addplot+[MediatorStyle, boxplot={draw position=1}] table [col sep=comma, y=detector] {results/carla-memory.csv};
     \addplot+[ResourceOfferStyle, boxplot={draw position=2}] table [col sep=comma, y=diagnoser] {results/carla-memory.csv};
     \addplot+[OfferMatchTimeStyle, boxplot={draw position=3}] table [col sep=comma, y=LEC] {results/carla-memory.csv};
     \addplot+[RegisterStyle, boxplot={draw position=4}] table [col sep=comma, y=DM] {results/carla-memory.csv};
\end{axis}
\end{tikzpicture}
\setlength{\abovecaptionskip}{-4pt}
\caption{Virtual Memory in GigaByte of the DAVE-II DNN, $\beta$-VAE detector (D), reasoners (R) and the decision manager (DM).}

% These times were recorded with the LEC and $\beta$-VAE monitor working under a resource constraint setting and did not use a GPU.}
\label{fig:memory}
% \vspace{-0.2in}
% \end{figure}

==> results/motivation1.tex <==
\begin{figure}[t]
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }
\begin{groupplot}[group style={group size=3 by 1,horizontal sep = 0.8 cm, vertical sep = 1.2cm}]
\nextgroupplot[
  font=\footnotesize,
  width=0.3\columnwidth,
  height=0.25\columnwidth,
%   ylabel style={text width=2cm}, ylabel= Normalized Steering Angle,
  %legend entries={autopilot,
      %         clear day,
       %         rain
      %          },
%legend pos=north east,
  xlabel=Time (s),
    legend style={at={(-0.27,-0.4)},
     anchor=north west},
ylabel style={align=center}, ylabel=Normalized \\ Steering Angle,
ymajorgrids,
xmajorgrids,
   xmin=0,
  xmax=20,
  ymin=-0.5,
  ymax=2.0,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!50},
    ]
\addplot[solid, redLine] table[col sep=comma,x=t,y=s4]{results/csv-files/steer.csv};

\nextgroupplot[
  font=\footnotesize,
  width=0.3\columnwidth,
  height=0.25\columnwidth,
      xlabel=Time (s),
ymajorgrids,
xmajorgrids,
     xmin=0,
  xmax=20,
  ymin=-0.5,
  ymax=2.0,
 ]
 \addplot[solid,darkorange] table[col sep=comma,x=t,y=s3]{results/csv-files/steer.csv};
% \addlegendentry{Nominal Scene}


 \nextgroupplot[
  font=\footnotesize,
  width=0.3\columnwidth,
  height=0.25\columnwidth,
      xlabel=Time (s),
ymajorgrids,
xmajorgrids,
     xmin=0,
  xmax=20,
  ymin=-0.5,
  ymax=2.0,
 ]
 \addplot[dashed,blueLine] table[col sep=comma,x=t,y=s2]{results/csv-files/steer.csv};
% \addlegendentry{Brightness Shift Scene}

% \addlegendentry{High Precipitation Scene}
 \end{groupplot}
\node[below right=1.3cm, font=\small\bf] (a) {(a)};
\node[right=2.2cm and 2.8 cm of a, font=\small\bf](b) {(b)};
\node[right=2.2cm and 2.9 cm of b, font=\small\bf] (T) {(c)};
\end{tikzpicture}
\setlength{\abovecaptionskip}{0pt}
\caption{\revision{\textbf{Problem illustration}: We trained an NVIDIA DAVE-II \ac{dnn} with images from scene1 and scene2 (\cref{fig:image-features}) to predict the steering values of an \ac{av} that travels on a straight road segment in CARLA simulator. We tested the network on three test scenes: (a) A scene that had precipitation and brightness values within the training distribution, (b) A scene with high precipitation (60\%) that was not in the training distribution. For this scene, the \ac{dnn} predictions deviate from the nominal value shown in the plot a, and (c) A scene where brightness value changed from low (20\%) to high (50\%) at $t=10$ seconds. The \ac{dnn} predictions were accurate until $t=10$ seconds, thereafter the predictions got erroneous.}}
\vspace{-0.8em}
\label{fig:weather}
\end{figure}
